On the possible solution of the doublet-triplet problem in extended $SU(\geq 8)$ SUSY GUTs

The generalization of the "custodial symmetry" mechanism which leads to the natural (without fine tuning) explanation of the doublet-triplet hierarchy is suggested in the frames of extended $SU(N\geq 8)$ SUSY GUTs. It is shown also that such type of SUSY GUT can predict the value of strong gauge coupling constant $\alpha_S(M_Z)$ consistent with present experimental data.

==> (inline-0) <==
\begin{picture}(1200,1080)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,224){\makebox(0,0)[r]{5}}
\put(1116,224){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,307){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,307){\makebox(0,0)[r]{10}}
\put(1116,307){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,389){\makebox(0,0)[r]{15}}
\put(1116,389){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{20}}
\put(1116,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,554){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,554){\makebox(0,0)[r]{25}}
\put(1116,554){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{30}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,719){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,719){\makebox(0,0)[r]{35}}
\put(1116,719){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,802){\makebox(0,0)[r]{40}}
\put(1116,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,884){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,884){\makebox(0,0)[r]{45}}
\put(1116,884){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{50}}
\put(1116,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){6}}
\put(264,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(398,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(398,113){\makebox(0,0){8}}
\put(398,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(532,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(532,113){\makebox(0,0){10}}
\put(532,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(666,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(666,113){\makebox(0,0){12}}
\put(666,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(801,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(801,113){\makebox(0,0){14}}
\put(801,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(935,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(935,113){\makebox(0,0){16}}
\put(935,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1069,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1069,113){\makebox(0,0){18}}
\put(1069,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{194.888pt}}
\put(264,967){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(96,934){\makebox(0,0)[l]{$\alpha ^{-1}_i$}}
\put(868,72){\makebox(0,0)[l]{$log_{10}(\mu /1GeV)$}}
\put(331,323){\makebox(0,0)[l]{ $ \alpha ^{-1}_S$}}
\put(331,538){\makebox(0,0)[l]{ $\alpha ^{-1}_W$}}
\put(331,827){\makebox(0,0)[l]{ $\alpha ^{-1}_Y$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,354){\usebox{\plotpoint}}
\put(264,354){\usebox{\plotpoint}}
\put(268,355){\usebox{\plotpoint}}
\put(271,356){\usebox{\plotpoint}}
\put(274,357){\usebox{\plotpoint}}
\put(278,358){\usebox{\plotpoint}}
\put(281,359){\usebox{\plotpoint}}
\put(284,360){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(291,361){\usebox{\plotpoint}}
\put(295,362){\usebox{\plotpoint}}
\put(298,363){\usebox{\plotpoint}}
\put(301,364){\usebox{\plotpoint}}
\put(305,365){\usebox{\plotpoint}}
\put(308,366){\usebox{\plotpoint}}
\put(311,367){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(318,368){\usebox{\plotpoint}}
\put(321,369){\usebox{\plotpoint}}
\put(325,370){\usebox{\plotpoint}}
\put(328,371){\usebox{\plotpoint}}
\put(331,372){\usebox{\plotpoint}}
\put(335,373){\usebox{\plotpoint}}
\put(338,374){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(345,375){\usebox{\plotpoint}}
\put(348,376){\usebox{\plotpoint}}
\put(352,377){\usebox{\plotpoint}}
\put(355,378){\usebox{\plotpoint}}
\put(358,379){\usebox{\plotpoint}}
\put(362,380){\usebox{\plotpoint}}
\put(365,381){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(372,382){\usebox{\plotpoint}}
\put(375,383){\usebox{\plotpoint}}
\put(378,384){\usebox{\plotpoint}}
\put(382,385){\usebox{\plotpoint}}
\put(385,386){\usebox{\plotpoint}}
\put(388,387){\usebox{\plotpoint}}
\put(392,388){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(399,389){\usebox{\plotpoint}}
\put(402,390){\usebox{\plotpoint}}
\put(405,391){\usebox{\plotpoint}}
\put(409,392){\usebox{\plotpoint}}
\put(412,393){\usebox{\plotpoint}}
\put(415,394){\usebox{\plotpoint}}
\put(419,395){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(425,396){\usebox{\plotpoint}}
\put(429,397){\usebox{\plotpoint}}
\put(432,398){\usebox{\plotpoint}}
\put(435,399){\usebox{\plotpoint}}
\put(439,400){\usebox{\plotpoint}}
\put(442,401){\usebox{\plotpoint}}
\put(445,402){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(452,403){\usebox{\plotpoint}}
\put(456,404){\usebox{\plotpoint}}
\put(459,405){\usebox{\plotpoint}}
\put(462,406){\usebox{\plotpoint}}
\put(466,407){\usebox{\plotpoint}}
\put(469,408){\usebox{\plotpoint}}
\put(472,409){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(479,410){\usebox{\plotpoint}}
\put(482,411){\usebox{\plotpoint}}
\put(486,412){\usebox{\plotpoint}}
\put(489,413){\usebox{\plotpoint}}
\put(492,414){\usebox{\plotpoint}}
\put(496,415){\usebox{\plotpoint}}
\put(499,416){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(506,417){\usebox{\plotpoint}}
\put(509,418){\usebox{\plotpoint}}
\put(513,419){\usebox{\plotpoint}}
\put(516,420){\usebox{\plotpoint}}
\put(519,421){\usebox{\plotpoint}}
\put(523,422){\usebox{\plotpoint}}
\put(526,423){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(533,424){\usebox{\plotpoint}}
\put(536,425){\usebox{\plotpoint}}
\put(539,426){\usebox{\plotpoint}}
\put(543,427){\usebox{\plotpoint}}
\put(546,428){\usebox{\plotpoint}}
\put(549,429){\usebox{\plotpoint}}
\put(553,430){\usebox{\plotpoint}}
\put(556,431){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(563,432){\usebox{\plotpoint}}
\put(569,432){\usebox{\plotpoint}}
\put(569,432){\usebox{\plotpoint}}
\put(573,431){\usebox{\plotpoint}}
\put(576,430){\usebox{\plotpoint}}
\put(579,429){\usebox{\plotpoint}}
\put(583,428){\usebox{\plotpoint}}
\put(586,427){\usebox{\plotpoint}}
\put(589,426){\usebox{\plotpoint}}
\put(593,425){\usebox{\plotpoint}}
\put(594,424){\usebox{\plotpoint}}
\put(596,423){\usebox{\plotpoint}}
\put(599,422){\usebox{\plotpoint}}
\put(603,421){\usebox{\plotpoint}}
\put(606,420){\usebox{\plotpoint}}
\put(609,419){\usebox{\plotpoint}}
\put(613,418){\usebox{\plotpoint}}
\put(616,417){\usebox{\plotpoint}}
\put(620,416){\usebox{\plotpoint}}
\put(623,415){\usebox{\plotpoint}}
\put(626,414){\usebox{\plotpoint}}
\put(630,413){\usebox{\plotpoint}}
\put(633,412){\usebox{\plotpoint}}
\put(636,411){\usebox{\plotpoint}}
\put(640,410){\usebox{\plotpoint}}
\put(643,409){\usebox{\plotpoint}}
\put(644,408){\usebox{\plotpoint}}
\put(646,407){\usebox{\plotpoint}}
\put(650,406){\usebox{\plotpoint}}
\put(653,405){\usebox{\plotpoint}}
\put(656,404){\usebox{\plotpoint}}
\put(660,403){\usebox{\plotpoint}}
\put(663,402){\usebox{\plotpoint}}
\put(666,401){\usebox{\plotpoint}}
\put(670,400){\usebox{\plotpoint}}
\put(673,399){\usebox{\plotpoint}}
\put(677,398){\usebox{\plotpoint}}
\put(680,397){\usebox{\plotpoint}}
\put(683,396){\usebox{\plotpoint}}
\put(687,395){\usebox{\plotpoint}}
\put(688,394){\usebox{\plotpoint}}
\put(690,393){\usebox{\plotpoint}}
\put(693,392){\usebox{\plotpoint}}
\put(697,391){\usebox{\plotpoint}}
\put(700,390){\usebox{\plotpoint}}
\put(703,389){\usebox{\plotpoint}}
\put(707,388){\usebox{\plotpoint}}
\put(710,387){\usebox{\plotpoint}}
\put(713,386){\usebox{\plotpoint}}
\put(717,385){\usebox{\plotpoint}}
\put(720,384){\usebox{\plotpoint}}
\put(723,383){\usebox{\plotpoint}}
\put(725,382){\usebox{\plotpoint}}
\put(727,381){\usebox{\plotpoint}}
\put(730,380){\usebox{\plotpoint}}
\put(734,379){\usebox{\plotpoint}}
\put(737,378){\usebox{\plotpoint}}
\put(740,377){\usebox{\plotpoint}}
\put(744,376){\usebox{\plotpoint}}
\put(747,375){\usebox{\plotpoint}}
\put(750,374){\usebox{\plotpoint}}
\put(754,373){\usebox{\plotpoint}}
\put(757,372){\usebox{\plotpoint}}
\put(760,371){\usebox{\plotpoint}}
\put(762,370){\usebox{\plotpoint}}
\put(764,369){\usebox{\plotpoint}}
\put(767,368){\usebox{\plotpoint}}
\put(770,367){\usebox{\plotpoint}}
\put(774,366){\usebox{\plotpoint}}
\put(777,365){\usebox{\plotpoint}}
\put(780,364){\usebox{\plotpoint}}
\put(784,363){\usebox{\plotpoint}}
\put(787,362){\usebox{\plotpoint}}
\put(791,361){\usebox{\plotpoint}}
\put(792,360){\usebox{\plotpoint}}
\put(794,359){\usebox{\plotpoint}}
\put(797,358){\usebox{\plotpoint}}
\put(801,357){\usebox{\plotpoint}}
\put(804,356){\usebox{\plotpoint}}
\put(807,355){\usebox{\plotpoint}}
\put(811,354){\usebox{\plotpoint}}
\put(814,353){\usebox{\plotpoint}}
\put(817,352){\usebox{\plotpoint}}
\put(821,351){\usebox{\plotpoint}}
\put(822,350){\usebox{\plotpoint}}
\put(824,349){\usebox{\plotpoint}}
\put(827,348){\usebox{\plotpoint}}
\put(831,347){\usebox{\plotpoint}}
\put(834,346){\usebox{\plotpoint}}
\put(838,345){\usebox{\plotpoint}}
\put(841,344){\usebox{\plotpoint}}
\put(844,343){\usebox{\plotpoint}}
\put(848,342){\usebox{\plotpoint}}
\put(849,341){\usebox{\plotpoint}}
\put(851,340){\usebox{\plotpoint}}
\put(854,339){\usebox{\plotpoint}}
\put(858,338){\usebox{\plotpoint}}
\put(861,337){\usebox{\plotpoint}}
\put(864,336){\usebox{\plotpoint}}
\put(868,335){\usebox{\plotpoint}}
\put(871,334){\usebox{\plotpoint}}
\put(872,333){\usebox{\plotpoint}}
\put(874,332){\usebox{\plotpoint}}
\put(878,331){\usebox{\plotpoint}}
\put(881,330){\usebox{\plotpoint}}
\put(884,329){\usebox{\plotpoint}}
\put(888,328){\usebox{\plotpoint}}
\put(891,327){\usebox{\plotpoint}}
\put(895,326){\usebox{\plotpoint}}
\put(896,325){\usebox{\plotpoint}}
\put(898,324){\usebox{\plotpoint}}
\put(901,323){\usebox{\plotpoint}}
\put(905,322){\usebox{\plotpoint}}
\put(908,321){\usebox{\plotpoint}}
\put(911,320){\usebox{\plotpoint}}
\put(915,319){\usebox{\plotpoint}}
\put(918,318){\usebox{\plotpoint}}
\put(919,317){\usebox{\plotpoint}}
\put(921,316){\usebox{\plotpoint}}
\put(925,315){\usebox{\plotpoint}}
\put(928,314){\usebox{\plotpoint}}
\put(931,313){\usebox{\plotpoint}}
\put(935,312){\usebox{\plotpoint}}
\put(938,311){\usebox{\plotpoint}}
\put(939,310){\usebox{\plotpoint}}
\put(941,309){\usebox{\plotpoint}}
\put(945,308){\usebox{\plotpoint}}
\put(948,307){\usebox{\plotpoint}}
\put(952,306){\usebox{\plotpoint}}
\put(955,305){\usebox{\plotpoint}}
\put(956,304){\usebox{\plotpoint}}
\put(958,303){\usebox{\plotpoint}}
\put(962,302){\usebox{\plotpoint}}
\put(965,301){\usebox{\plotpoint}}
\put(968,300){\usebox{\plotpoint}}
\put(972,299){\usebox{\plotpoint}}
\put(973,298){\usebox{\plotpoint}}
\put(975,297){\usebox{\plotpoint}}
\put(978,296){\usebox{\plotpoint}}
\put(982,295){\usebox{\plotpoint}}
\put(985,294){\usebox{\plotpoint}}
\put(988,293){\usebox{\plotpoint}}
\put(990,292){\usebox{\plotpoint}}
\put(992,291){\usebox{\plotpoint}}
\put(995,290){\usebox{\plotpoint}}
\put(998,289){\usebox{\plotpoint}}
\put(1002,288){\usebox{\plotpoint}}
\put(1005,287){\usebox{\plotpoint}}
\put(1007,286){\usebox{\plotpoint}}
\put(1009,285){\usebox{\plotpoint}}
\put(1012,284){\usebox{\plotpoint}}
\put(1015,283){\usebox{\plotpoint}}
\put(1019,282){\usebox{\plotpoint}}
\put(1022,281){\usebox{\plotpoint}}
\put(1023,280){\usebox{\plotpoint}}
\put(1025,279){\usebox{\plotpoint}}
\put(1029,278){\usebox{\plotpoint}}
\put(1032,277){\usebox{\plotpoint}}
\put(1035,276){\usebox{\plotpoint}}
\put(1037,275){\usebox{\plotpoint}}
\put(1039,274){\usebox{\plotpoint}}
\put(1042,273){\usebox{\plotpoint}}
\put(1045,272){\usebox{\plotpoint}}
\put(1049,271){\usebox{\plotpoint}}
\put(1050,270){\usebox{\plotpoint}}
\put(1052,269){\usebox{\plotpoint}}
\put(1056,268){\usebox{\plotpoint}}
\put(1059,267){\usebox{\plotpoint}}
\put(1060,266){\usebox{\plotpoint}}
\put(1062,265){\usebox{\plotpoint}}
\put(1066,264){\usebox{\plotpoint}}
\put(1069,263){\usebox{\plotpoint}}
\put(1072,262){\usebox{\plotpoint}}
\put(1074,261){\usebox{\plotpoint}}
\put(1076,260){\usebox{\plotpoint}}
\put(1079,259){\usebox{\plotpoint}}
\put(1082,258){\usebox{\plotpoint}}
\put(1084,257){\usebox{\plotpoint}}
\put(1086,256){\usebox{\plotpoint}}
\put(1089,255){\usebox{\plotpoint}}
\put(1092,254){\usebox{\plotpoint}}
\put(1096,253){\usebox{\plotpoint}}
\put(1097,252){\usebox{\plotpoint}}
\put(1099,251){\usebox{\plotpoint}}
\put(1102,250){\usebox{\plotpoint}}
\put(1106,249){\usebox{\plotpoint}}
\put(1107,248){\usebox{\plotpoint}}
\put(1109,247){\usebox{\plotpoint}}
\put(1113,246){\usebox{\plotpoint}}
\put(1116,245){\usebox{\plotpoint}}
\put(1117,244){\usebox{\plotpoint}}
\put(1119,243){\usebox{\plotpoint}}
\put(1123,242){\usebox{\plotpoint}}
\put(1124,241){\usebox{\plotpoint}}
\put(1126,240){\usebox{\plotpoint}}
\put(1129,239){\usebox{\plotpoint}}
\put(1133,238){\usebox{\plotpoint}}
\put(1134,237){\usebox{\plotpoint}}
\put(264,602){\usebox{\plotpoint}}
\put(264,602){\usebox{\plotpoint}}
\put(268,601){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(278,600){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(288,599){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(295,598){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(305,597){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(315,596){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(321,595){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(331,594){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(341,593){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(352,592){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(358,591){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(368,590){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(378,589){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(388,588){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(395,587){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(405,586){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(415,585){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(425,584){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(432,583){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(442,582){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(452,581){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(462,580){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(469,579){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(479,578){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(489,577){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(499,576){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(506,575){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(516,574){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526,573){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(536,572){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(543,571){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(553,570){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(563,569){\usebox{\plotpoint}}
\put(569,567){\usebox{\plotpoint}}
\put(569,567){\usebox{\plotpoint}}
\put(573,566){\usebox{\plotpoint}}
\put(574,565){\usebox{\plotpoint}}
\put(576,564){\usebox{\plotpoint}}
\put(577,563){\usebox{\plotpoint}}
\put(579,562){\usebox{\plotpoint}}
\put(583,561){\usebox{\plotpoint}}
\put(584,560){\usebox{\plotpoint}}
\put(586,559){\usebox{\plotpoint}}
\put(587,558){\usebox{\plotpoint}}
\put(589,557){\usebox{\plotpoint}}
\put(593,556){\usebox{\plotpoint}}
\put(594,555){\usebox{\plotpoint}}
\put(596,554){\usebox{\plotpoint}}
\put(597,553){\usebox{\plotpoint}}
\put(599,552){\usebox{\plotpoint}}
\put(603,551){\usebox{\plotpoint}}
\put(604,550){\usebox{\plotpoint}}
\put(606,549){\usebox{\plotpoint}}
\put(607,548){\usebox{\plotpoint}}
\put(609,547){\usebox{\plotpoint}}
\put(613,546){\usebox{\plotpoint}}
\put(614,545){\usebox{\plotpoint}}
\put(616,544){\usebox{\plotpoint}}
\put(618,543){\usebox{\plotpoint}}
\put(620,542){\usebox{\plotpoint}}
\put(623,541){\usebox{\plotpoint}}
\put(624,540){\usebox{\plotpoint}}
\put(626,539){\usebox{\plotpoint}}
\put(628,538){\usebox{\plotpoint}}
\put(630,537){\usebox{\plotpoint}}
\put(633,536){\usebox{\plotpoint}}
\put(634,535){\usebox{\plotpoint}}
\put(636,534){\usebox{\plotpoint}}
\put(638,533){\usebox{\plotpoint}}
\put(640,532){\usebox{\plotpoint}}
\put(641,531){\usebox{\plotpoint}}
\put(643,530){\usebox{\plotpoint}}
\put(646,529){\usebox{\plotpoint}}
\put(648,528){\usebox{\plotpoint}}
\put(650,527){\usebox{\plotpoint}}
\put(651,526){\usebox{\plotpoint}}
\put(653,525){\usebox{\plotpoint}}
\put(656,524){\usebox{\plotpoint}}
\put(658,523){\usebox{\plotpoint}}
\put(660,522){\usebox{\plotpoint}}
\put(661,521){\usebox{\plotpoint}}
\put(663,520){\usebox{\plotpoint}}
\put(666,519){\usebox{\plotpoint}}
\put(668,518){\usebox{\plotpoint}}
\put(670,517){\usebox{\plotpoint}}
\put(671,516){\usebox{\plotpoint}}
\put(673,515){\usebox{\plotpoint}}
\put(677,514){\usebox{\plotpoint}}
\put(678,513){\usebox{\plotpoint}}
\put(680,512){\usebox{\plotpoint}}
\put(681,511){\usebox{\plotpoint}}
\put(683,510){\usebox{\plotpoint}}
\put(687,509){\usebox{\plotpoint}}
\put(688,508){\usebox{\plotpoint}}
\put(690,507){\usebox{\plotpoint}}
\put(691,506){\usebox{\plotpoint}}
\put(693,505){\usebox{\plotpoint}}
\put(695,504){\usebox{\plotpoint}}
\put(697,503){\usebox{\plotpoint}}
\put(700,502){\usebox{\plotpoint}}
\put(701,501){\usebox{\plotpoint}}
\put(703,500){\usebox{\plotpoint}}
\put(705,499){\usebox{\plotpoint}}
\put(707,498){\usebox{\plotpoint}}
\put(710,497){\usebox{\plotpoint}}
\put(711,496){\usebox{\plotpoint}}
\put(713,495){\usebox{\plotpoint}}
\put(715,494){\usebox{\plotpoint}}
\put(717,493){\usebox{\plotpoint}}
\put(720,492){\usebox{\plotpoint}}
\put(721,491){\usebox{\plotpoint}}
\put(723,490){\usebox{\plotpoint}}
\put(725,489){\usebox{\plotpoint}}
\put(727,488){\usebox{\plotpoint}}
\put(728,487){\usebox{\plotpoint}}
\put(730,486){\usebox{\plotpoint}}
\put(734,485){\usebox{\plotpoint}}
\put(735,484){\usebox{\plotpoint}}
\put(737,483){\usebox{\plotpoint}}
\put(738,482){\usebox{\plotpoint}}
\put(740,481){\usebox{\plotpoint}}
\put(744,480){\usebox{\plotpoint}}
\put(745,479){\usebox{\plotpoint}}
\put(747,478){\usebox{\plotpoint}}
\put(748,477){\usebox{\plotpoint}}
\put(750,476){\usebox{\plotpoint}}
\put(754,475){\usebox{\plotpoint}}
\put(755,474){\usebox{\plotpoint}}
\put(757,473){\usebox{\plotpoint}}
\put(758,472){\usebox{\plotpoint}}
\put(760,471){\usebox{\plotpoint}}
\put(762,470){\usebox{\plotpoint}}
\put(764,469){\usebox{\plotpoint}}
\put(767,468){\usebox{\plotpoint}}
\put(768,467){\usebox{\plotpoint}}
\put(770,466){\usebox{\plotpoint}}
\put(772,465){\usebox{\plotpoint}}
\put(774,464){\usebox{\plotpoint}}
\put(777,463){\usebox{\plotpoint}}
\put(778,462){\usebox{\plotpoint}}
\put(780,461){\usebox{\plotpoint}}
\put(782,460){\usebox{\plotpoint}}
\put(784,459){\usebox{\plotpoint}}
\put(785,458){\usebox{\plotpoint}}
\put(787,457){\usebox{\plotpoint}}
\put(791,456){\usebox{\plotpoint}}
\put(792,455){\usebox{\plotpoint}}
\put(794,454){\usebox{\plotpoint}}
\put(795,453){\usebox{\plotpoint}}
\put(797,452){\usebox{\plotpoint}}
\put(799,451){\usebox{\plotpoint}}
\put(801,450){\usebox{\plotpoint}}
\put(804,449){\usebox{\plotpoint}}
\put(805,448){\usebox{\plotpoint}}
\put(807,447){\usebox{\plotpoint}}
\put(809,446){\usebox{\plotpoint}}
\put(811,445){\usebox{\plotpoint}}
\put(814,444){\usebox{\plotpoint}}
\put(815,443){\usebox{\plotpoint}}
\put(817,442){\usebox{\plotpoint}}
\put(819,441){\usebox{\plotpoint}}
\put(821,440){\usebox{\plotpoint}}
\put(822,439){\usebox{\plotpoint}}
\put(824,438){\usebox{\plotpoint}}
\put(827,437){\usebox{\plotpoint}}
\put(829,436){\usebox{\plotpoint}}
\put(831,435){\usebox{\plotpoint}}
\put(832,434){\usebox{\plotpoint}}
\put(834,433){\usebox{\plotpoint}}
\put(836,432){\usebox{\plotpoint}}
\put(838,431){\usebox{\plotpoint}}
\put(841,430){\usebox{\plotpoint}}
\put(842,429){\usebox{\plotpoint}}
\put(844,428){\usebox{\plotpoint}}
\put(846,427){\usebox{\plotpoint}}
\put(848,426){\usebox{\plotpoint}}
\put(849,425){\usebox{\plotpoint}}
\put(851,424){\usebox{\plotpoint}}
\put(854,423){\usebox{\plotpoint}}
\put(856,422){\usebox{\plotpoint}}
\put(858,421){\usebox{\plotpoint}}
\put(859,420){\usebox{\plotpoint}}
\put(861,419){\usebox{\plotpoint}}
\put(862,418){\usebox{\plotpoint}}
\put(864,417){\usebox{\plotpoint}}
\put(868,416){\usebox{\plotpoint}}
\put(869,415){\usebox{\plotpoint}}
\put(871,414){\usebox{\plotpoint}}
\put(872,413){\usebox{\plotpoint}}
\put(874,412){\usebox{\plotpoint}}
\put(876,411){\usebox{\plotpoint}}
\put(878,410){\usebox{\plotpoint}}
\put(881,409){\usebox{\plotpoint}}
\put(882,408){\usebox{\plotpoint}}
\put(884,407){\usebox{\plotpoint}}
\put(886,406){\usebox{\plotpoint}}
\put(888,405){\usebox{\plotpoint}}
\put(889,404){\usebox{\plotpoint}}
\put(891,403){\usebox{\plotpoint}}
\put(895,402){\usebox{\plotpoint}}
\put(896,401){\usebox{\plotpoint}}
\put(898,400){\usebox{\plotpoint}}
\put(899,399){\usebox{\plotpoint}}
\put(901,398){\usebox{\plotpoint}}
\put(903,397){\usebox{\plotpoint}}
\put(905,396){\usebox{\plotpoint}}
\put(908,395){\usebox{\plotpoint}}
\put(909,394){\usebox{\plotpoint}}
\put(911,393){\usebox{\plotpoint}}
\put(913,392){\usebox{\plotpoint}}
\put(915,391){\usebox{\plotpoint}}
\put(916,390){\usebox{\plotpoint}}
\put(918,389){\usebox{\plotpoint}}
\put(919,388){\usebox{\plotpoint}}
\put(921,387){\usebox{\plotpoint}}
\put(925,386){\usebox{\plotpoint}}
\put(926,385){\usebox{\plotpoint}}
\put(928,384){\usebox{\plotpoint}}
\put(929,383){\usebox{\plotpoint}}
\put(931,382){\usebox{\plotpoint}}
\put(933,381){\usebox{\plotpoint}}
\put(935,380){\usebox{\plotpoint}}
\put(938,379){\usebox{\plotpoint}}
\put(939,378){\usebox{\plotpoint}}
\put(941,377){\usebox{\plotpoint}}
\put(943,376){\usebox{\plotpoint}}
\put(945,375){\usebox{\plotpoint}}
\put(946,374){\usebox{\plotpoint}}
\put(948,373){\usebox{\plotpoint}}
\put(950,372){\usebox{\plotpoint}}
\put(952,371){\usebox{\plotpoint}}
\put(955,370){\usebox{\plotpoint}}
\put(956,369){\usebox{\plotpoint}}
\put(958,368){\usebox{\plotpoint}}
\put(960,367){\usebox{\plotpoint}}
\put(962,366){\usebox{\plotpoint}}
\put(963,365){\usebox{\plotpoint}}
\put(965,364){\usebox{\plotpoint}}
\put(966,363){\usebox{\plotpoint}}
\put(968,362){\usebox{\plotpoint}}
\put(972,361){\usebox{\plotpoint}}
\put(973,360){\usebox{\plotpoint}}
\put(975,359){\usebox{\plotpoint}}
\put(976,358){\usebox{\plotpoint}}
\put(978,357){\usebox{\plotpoint}}
\put(980,356){\usebox{\plotpoint}}
\put(982,355){\usebox{\plotpoint}}
\put(983,354){\usebox{\plotpoint}}
\put(985,353){\usebox{\plotpoint}}
\put(986,352){\usebox{\plotpoint}}
\put(988,351){\usebox{\plotpoint}}
\put(992,350){\usebox{\plotpoint}}
\put(993,349){\usebox{\plotpoint}}
\put(995,348){\usebox{\plotpoint}}
\put(996,347){\usebox{\plotpoint}}
\put(998,346){\usebox{\plotpoint}}
\put(1000,345){\usebox{\plotpoint}}
\put(1002,344){\usebox{\plotpoint}}
\put(1003,343){\usebox{\plotpoint}}
\put(1005,342){\usebox{\plotpoint}}
\put(1007,341){\usebox{\plotpoint}}
\put(1009,340){\usebox{\plotpoint}}
\put(1012,339){\usebox{\plotpoint}}
\put(1013,338){\usebox{\plotpoint}}
\put(1015,337){\usebox{\plotpoint}}
\put(1017,336){\usebox{\plotpoint}}
\put(1019,335){\usebox{\plotpoint}}
\put(1020,334){\usebox{\plotpoint}}
\put(1022,333){\usebox{\plotpoint}}
\put(1023,332){\usebox{\plotpoint}}
\put(1025,331){\usebox{\plotpoint}}
\put(1027,330){\usebox{\plotpoint}}
\put(1029,329){\usebox{\plotpoint}}
\put(1030,328){\usebox{\plotpoint}}
\put(1032,327){\usebox{\plotpoint}}
\put(1035,326){\usebox{\plotpoint}}
\put(1037,325){\usebox{\plotpoint}}
\put(1039,324){\usebox{\plotpoint}}
\put(1040,323){\usebox{\plotpoint}}
\put(1042,322){\usebox{\plotpoint}}
\put(1043,321){\usebox{\plotpoint}}
\put(1045,320){\usebox{\plotpoint}}
\put(1047,319){\usebox{\plotpoint}}
\put(1049,318){\usebox{\plotpoint}}
\put(1050,317){\usebox{\plotpoint}}
\put(1052,316){\usebox{\plotpoint}}
\put(1054,315){\usebox{\plotpoint}}
\put(1056,314){\usebox{\plotpoint}}
\put(1057,313){\usebox{\plotpoint}}
\put(1059,312){\usebox{\plotpoint}}
\put(1062,311){\usebox{\plotpoint}}
\put(1064,310){\usebox{\plotpoint}}
\put(1066,309){\usebox{\plotpoint}}
\put(1067,308){\usebox{\plotpoint}}
\put(1069,307){\usebox{\plotpoint}}
\put(1070,306){\usebox{\plotpoint}}
\put(1072,305){\usebox{\plotpoint}}
\put(1074,304){\usebox{\plotpoint}}
\put(1076,303){\usebox{\plotpoint}}
\put(1077,302){\usebox{\plotpoint}}
\put(1079,301){\usebox{\plotpoint}}
\put(1080,300){\usebox{\plotpoint}}
\put(1082,299){\usebox{\plotpoint}}
\put(1084,298){\usebox{\plotpoint}}
\put(1086,297){\usebox{\plotpoint}}
\put(1087,296){\usebox{\plotpoint}}
\put(1089,295){\usebox{\plotpoint}}
\put(1090,294){\usebox{\plotpoint}}
\put(1092,293){\usebox{\plotpoint}}
\put(1094,292){\usebox{\plotpoint}}
\put(1096,291){\usebox{\plotpoint}}
\put(1097,290){\usebox{\plotpoint}}
\put(1099,289){\usebox{\plotpoint}}
\put(1100,288){\usebox{\plotpoint}}
\put(1102,287){\usebox{\plotpoint}}
\put(1104,286){\usebox{\plotpoint}}
\put(1106,285){\usebox{\plotpoint}}
\put(1107,284){\usebox{\plotpoint}}
\put(1109,283){\usebox{\plotpoint}}
\put(1111,282){\usebox{\plotpoint}}
\put(1113,281){\usebox{\plotpoint}}
\put(1114,280){\usebox{\plotpoint}}
\put(1116,279){\usebox{\plotpoint}}
\put(1117,278){\usebox{\plotpoint}}
\put(1119,277){\usebox{\plotpoint}}
\put(1121,276){\usebox{\plotpoint}}
\put(1123,275){\usebox{\plotpoint}}
\put(1124,274){\usebox{\plotpoint}}
\put(1126,273){\usebox{\plotpoint}}
\put(1127,272){\usebox{\plotpoint}}
\put(1129,271){\usebox{\plotpoint}}
\put(1131,270){\usebox{\plotpoint}}
\put(1133,269){\usebox{\plotpoint}}
\put(1134,268){\usebox{\plotpoint}}
\put(264,948){\usebox{\plotpoint}}
\put(264,948){\usebox{\plotpoint}}
\put(266,947){\usebox{\plotpoint}}
\put(268,946){\usebox{\plotpoint}}
\put(269,945){\usebox{\plotpoint}}
\put(271,944){\usebox{\plotpoint}}
\put(272,943){\usebox{\plotpoint}}
\put(274,942){\usebox{\plotpoint}}
\put(276,941){\usebox{\plotpoint}}
\put(278,940){\usebox{\plotpoint}}
\put(279,939){\usebox{\plotpoint}}
\put(281,938){\usebox{\plotpoint}}
\put(282,937){\usebox{\plotpoint}}
\put(284,936){\usebox{\plotpoint}}
\put(286,935){\usebox{\plotpoint}}
\put(288,934){\usebox{\plotpoint}}
\put(289,933){\usebox{\plotpoint}}
\put(291,932){\usebox{\plotpoint}}
\put(293,931){\usebox{\plotpoint}}
\put(295,930){\usebox{\plotpoint}}
\put(296,929){\usebox{\plotpoint}}
\put(298,928){\usebox{\plotpoint}}
\put(299,927){\usebox{\plotpoint}}
\put(301,926){\usebox{\plotpoint}}
\put(303,925){\usebox{\plotpoint}}
\put(305,924){\usebox{\plotpoint}}
\put(306,923){\usebox{\plotpoint}}
\put(308,922){\usebox{\plotpoint}}
\put(309,921){\usebox{\plotpoint}}
\put(311,920){\usebox{\plotpoint}}
\put(313,919){\usebox{\plotpoint}}
\put(315,918){\usebox{\plotpoint}}
\put(316,917){\usebox{\plotpoint}}
\put(317,916){\usebox{\plotpoint}}
\put(318,915){\usebox{\plotpoint}}
\put(319,914){\usebox{\plotpoint}}
\put(321,913){\usebox{\plotpoint}}
\put(323,912){\usebox{\plotpoint}}
\put(325,911){\usebox{\plotpoint}}
\put(326,910){\usebox{\plotpoint}}
\put(328,909){\usebox{\plotpoint}}
\put(329,908){\usebox{\plotpoint}}
\put(331,907){\usebox{\plotpoint}}
\put(333,906){\usebox{\plotpoint}}
\put(335,905){\usebox{\plotpoint}}
\put(336,904){\usebox{\plotpoint}}
\put(338,903){\usebox{\plotpoint}}
\put(339,902){\usebox{\plotpoint}}
\put(341,901){\usebox{\plotpoint}}
\put(343,900){\usebox{\plotpoint}}
\put(345,899){\usebox{\plotpoint}}
\put(346,898){\usebox{\plotpoint}}
\put(348,897){\usebox{\plotpoint}}
\put(350,896){\usebox{\plotpoint}}
\put(352,895){\usebox{\plotpoint}}
\put(353,894){\usebox{\plotpoint}}
\put(355,893){\usebox{\plotpoint}}
\put(356,892){\usebox{\plotpoint}}
\put(358,891){\usebox{\plotpoint}}
\put(360,890){\usebox{\plotpoint}}
\put(362,889){\usebox{\plotpoint}}
\put(363,888){\usebox{\plotpoint}}
\put(365,887){\usebox{\plotpoint}}
\put(366,886){\usebox{\plotpoint}}
\put(368,885){\usebox{\plotpoint}}
\put(370,884){\usebox{\plotpoint}}
\put(372,883){\usebox{\plotpoint}}
\put(373,882){\usebox{\plotpoint}}
\put(375,881){\usebox{\plotpoint}}
\put(376,880){\usebox{\plotpoint}}
\put(377,879){\usebox{\plotpoint}}
\put(378,878){\usebox{\plotpoint}}
\put(380,877){\usebox{\plotpoint}}
\put(382,876){\usebox{\plotpoint}}
\put(383,875){\usebox{\plotpoint}}
\put(385,874){\usebox{\plotpoint}}
\put(386,873){\usebox{\plotpoint}}
\put(388,872){\usebox{\plotpoint}}
\put(390,871){\usebox{\plotpoint}}
\put(392,870){\usebox{\plotpoint}}
\put(393,869){\usebox{\plotpoint}}
\put(395,868){\usebox{\plotpoint}}
\put(397,867){\usebox{\plotpoint}}
\put(399,866){\usebox{\plotpoint}}
\put(400,865){\usebox{\plotpoint}}
\put(402,864){\usebox{\plotpoint}}
\put(403,863){\usebox{\plotpoint}}
\put(405,862){\usebox{\plotpoint}}
\put(407,861){\usebox{\plotpoint}}
\put(409,860){\usebox{\plotpoint}}
\put(410,859){\usebox{\plotpoint}}
\put(412,858){\usebox{\plotpoint}}
\put(413,857){\usebox{\plotpoint}}
\put(415,856){\usebox{\plotpoint}}
\put(417,855){\usebox{\plotpoint}}
\put(419,854){\usebox{\plotpoint}}
\put(420,853){\usebox{\plotpoint}}
\put(422,852){\usebox{\plotpoint}}
\put(423,851){\usebox{\plotpoint}}
\put(425,850){\usebox{\plotpoint}}
\put(427,849){\usebox{\plotpoint}}
\put(429,848){\usebox{\plotpoint}}
\put(430,847){\usebox{\plotpoint}}
\put(432,846){\usebox{\plotpoint}}
\put(433,845){\usebox{\plotpoint}}
\put(435,844){\usebox{\plotpoint}}
\put(437,843){\usebox{\plotpoint}}
\put(439,842){\usebox{\plotpoint}}
\put(440,841){\usebox{\plotpoint}}
\put(441,840){\usebox{\plotpoint}}
\put(442,839){\usebox{\plotpoint}}
\put(443,838){\usebox{\plotpoint}}
\put(445,837){\usebox{\plotpoint}}
\put(447,836){\usebox{\plotpoint}}
\put(449,835){\usebox{\plotpoint}}
\put(450,834){\usebox{\plotpoint}}
\put(452,833){\usebox{\plotpoint}}
\put(454,832){\usebox{\plotpoint}}
\put(456,831){\usebox{\plotpoint}}
\put(457,830){\usebox{\plotpoint}}
\put(459,829){\usebox{\plotpoint}}
\put(460,828){\usebox{\plotpoint}}
\put(462,827){\usebox{\plotpoint}}
\put(464,826){\usebox{\plotpoint}}
\put(466,825){\usebox{\plotpoint}}
\put(467,824){\usebox{\plotpoint}}
\put(469,823){\usebox{\plotpoint}}
\put(470,822){\usebox{\plotpoint}}
\put(472,821){\usebox{\plotpoint}}
\put(474,820){\usebox{\plotpoint}}
\put(476,819){\usebox{\plotpoint}}
\put(477,818){\usebox{\plotpoint}}
\put(479,817){\usebox{\plotpoint}}
\put(480,816){\usebox{\plotpoint}}
\put(482,815){\usebox{\plotpoint}}
\put(484,814){\usebox{\plotpoint}}
\put(486,813){\usebox{\plotpoint}}
\put(487,812){\usebox{\plotpoint}}
\put(489,811){\usebox{\plotpoint}}
\put(490,810){\usebox{\plotpoint}}
\put(492,809){\usebox{\plotpoint}}
\put(494,808){\usebox{\plotpoint}}
\put(496,807){\usebox{\plotpoint}}
\put(497,806){\usebox{\plotpoint}}
\put(499,805){\usebox{\plotpoint}}
\put(500,804){\usebox{\plotpoint}}
\put(502,803){\usebox{\plotpoint}}
\put(504,802){\usebox{\plotpoint}}
\put(506,801){\usebox{\plotpoint}}
\put(507,800){\usebox{\plotpoint}}
\put(508,799){\usebox{\plotpoint}}
\put(509,798){\usebox{\plotpoint}}
\put(511,797){\usebox{\plotpoint}}
\put(513,796){\usebox{\plotpoint}}
\put(514,795){\usebox{\plotpoint}}
\put(516,794){\usebox{\plotpoint}}
\put(517,793){\usebox{\plotpoint}}
\put(519,792){\usebox{\plotpoint}}
\put(521,791){\usebox{\plotpoint}}
\put(523,790){\usebox{\plotpoint}}
\put(524,789){\usebox{\plotpoint}}
\put(526,788){\usebox{\plotpoint}}
\put(527,787){\usebox{\plotpoint}}
\put(529,786){\usebox{\plotpoint}}
\put(531,785){\usebox{\plotpoint}}
\put(533,784){\usebox{\plotpoint}}
\put(534,783){\usebox{\plotpoint}}
\put(536,782){\usebox{\plotpoint}}
\put(537,781){\usebox{\plotpoint}}
\put(539,780){\usebox{\plotpoint}}
\put(541,779){\usebox{\plotpoint}}
\put(543,778){\usebox{\plotpoint}}
\put(544,777){\usebox{\plotpoint}}
\put(546,776){\usebox{\plotpoint}}
\put(547,775){\usebox{\plotpoint}}
\put(549,774){\usebox{\plotpoint}}
\put(551,773){\usebox{\plotpoint}}
\put(553,772){\usebox{\plotpoint}}
\put(554,771){\usebox{\plotpoint}}
\put(556,770){\usebox{\plotpoint}}
\put(557,769){\usebox{\plotpoint}}
\put(559,768){\usebox{\plotpoint}}
\put(561,767){\usebox{\plotpoint}}
\put(563,766){\usebox{\plotpoint}}
\put(564,765){\usebox{\plotpoint}}
\put(569,809){\usebox{\plotpoint}}
\put(569,809){\usebox{\plotpoint}}
\put(570,808){\usebox{\plotpoint}}
\put(571,807){\usebox{\plotpoint}}
\put(572,806){\usebox{\plotpoint}}
\put(573,805){\usebox{\plotpoint}}
\put(574,804){\usebox{\plotpoint}}
\put(575,803){\usebox{\plotpoint}}
\put(576,800){\usebox{\plotpoint}}
\put(577,799){\usebox{\plotpoint}}
\put(578,798){\usebox{\plotpoint}}
\put(579,798){\usebox{\plotpoint}}
\put(579,798){\usebox{\plotpoint}}
\put(580,797){\usebox{\plotpoint}}
\put(581,796){\usebox{\plotpoint}}
\put(582,795){\usebox{\plotpoint}}
\put(583,793){\usebox{\plotpoint}}
\put(584,792){\usebox{\plotpoint}}
\put(585,791){\usebox{\plotpoint}}
\put(586,791){\usebox{\plotpoint}}
\put(586,791){\usebox{\plotpoint}}
\put(587,790){\usebox{\plotpoint}}
\put(588,789){\usebox{\plotpoint}}
\put(589,788){\usebox{\plotpoint}}
\put(590,787){\usebox{\plotpoint}}
\put(591,786){\usebox{\plotpoint}}
\put(592,785){\usebox{\plotpoint}}
\put(593,784){\usebox{\plotpoint}}
\put(594,783){\usebox{\plotpoint}}
\put(595,782){\usebox{\plotpoint}}
\put(596,779){\usebox{\plotpoint}}
\put(597,778){\usebox{\plotpoint}}
\put(598,777){\usebox{\plotpoint}}
\put(599,777){\usebox{\plotpoint}}
\put(599,777){\usebox{\plotpoint}}
\put(600,776){\usebox{\plotpoint}}
\put(601,775){\usebox{\plotpoint}}
\put(602,774){\usebox{\plotpoint}}
\put(603,773){\usebox{\plotpoint}}
\put(604,772){\usebox{\plotpoint}}
\put(605,771){\usebox{\plotpoint}}
\put(606,768){\usebox{\plotpoint}}
\put(607,767){\usebox{\plotpoint}}
\put(608,766){\usebox{\plotpoint}}
\put(609,766){\usebox{\plotpoint}}
\put(609,766){\usebox{\plotpoint}}
\put(610,765){\usebox{\plotpoint}}
\put(611,764){\usebox{\plotpoint}}
\put(612,763){\usebox{\plotpoint}}
\put(613,761){\usebox{\plotpoint}}
\put(614,760){\usebox{\plotpoint}}
\put(615,759){\usebox{\plotpoint}}
\put(616,759){\usebox{\plotpoint}}
\put(616,759){\usebox{\plotpoint}}
\put(617,758){\usebox{\plotpoint}}
\put(618,757){\usebox{\plotpoint}}
\put(619,756){\usebox{\plotpoint}}
\put(620,754){\usebox{\plotpoint}}
\put(621,753){\usebox{\plotpoint}}
\put(622,752){\usebox{\plotpoint}}
\put(623,752){\usebox{\plotpoint}}
\put(623,752){\usebox{\plotpoint}}
\put(624,751){\usebox{\plotpoint}}
\put(625,750){\usebox{\plotpoint}}
\put(626,749){\usebox{\plotpoint}}
\put(627,748){\usebox{\plotpoint}}
\put(628,747){\usebox{\plotpoint}}
\put(629,746){\usebox{\plotpoint}}
\put(630,743){\usebox{\plotpoint}}
\put(631,742){\usebox{\plotpoint}}
\put(632,741){\usebox{\plotpoint}}
\put(633,741){\usebox{\plotpoint}}
\put(633,741){\usebox{\plotpoint}}
\put(634,740){\usebox{\plotpoint}}
\put(635,739){\usebox{\plotpoint}}
\put(636,738){\usebox{\plotpoint}}
\put(637,737){\usebox{\plotpoint}}
\put(638,736){\usebox{\plotpoint}}
\put(639,735){\usebox{\plotpoint}}
\put(640,734){\usebox{\plotpoint}}
\put(641,733){\usebox{\plotpoint}}
\put(642,732){\usebox{\plotpoint}}
\put(643,729){\usebox{\plotpoint}}
\put(644,728){\usebox{\plotpoint}}
\put(645,727){\usebox{\plotpoint}}
\put(646,727){\usebox{\plotpoint}}
\put(646,727){\usebox{\plotpoint}}
\put(647,726){\usebox{\plotpoint}}
\put(648,725){\usebox{\plotpoint}}
\put(649,724){\usebox{\plotpoint}}
\put(650,722){\usebox{\plotpoint}}
\put(651,721){\usebox{\plotpoint}}
\put(652,720){\usebox{\plotpoint}}
\put(653,718){\usebox{\plotpoint}}
\put(654,717){\usebox{\plotpoint}}
\put(655,716){\usebox{\plotpoint}}
\put(656,716){\usebox{\plotpoint}}
\put(656,716){\usebox{\plotpoint}}
\put(657,715){\usebox{\plotpoint}}
\put(658,714){\usebox{\plotpoint}}
\put(659,713){\usebox{\plotpoint}}
\put(660,711){\usebox{\plotpoint}}
\put(661,710){\usebox{\plotpoint}}
\put(662,709){\usebox{\plotpoint}}
\put(663,709){\usebox{\plotpoint}}
\put(663,709){\usebox{\plotpoint}}
\put(664,708){\usebox{\plotpoint}}
\put(665,707){\usebox{\plotpoint}}
\put(666,706){\usebox{\plotpoint}}
\put(667,705){\usebox{\plotpoint}}
\put(668,704){\usebox{\plotpoint}}
\put(669,703){\usebox{\plotpoint}}
\put(670,702){\usebox{\plotpoint}}
\put(671,701){\usebox{\plotpoint}}
\put(672,700){\usebox{\plotpoint}}
\put(673,699){\usebox{\plotpoint}}
\put(674,698){\usebox{\plotpoint}}
\put(675,697){\usebox{\plotpoint}}
\put(676,696){\usebox{\plotpoint}}
\put(677,695){\usebox{\plotpoint}}
\put(678,694){\usebox{\plotpoint}}
\put(679,693){\usebox{\plotpoint}}
\put(680,690){\usebox{\plotpoint}}
\put(681,689){\usebox{\plotpoint}}
\put(682,688){\usebox{\plotpoint}}
\put(683,688){\usebox{\plotpoint}}
\put(683,688){\usebox{\plotpoint}}
\put(684,687){\usebox{\plotpoint}}
\put(685,686){\usebox{\plotpoint}}
\put(686,685){\usebox{\plotpoint}}
\put(687,684){\usebox{\plotpoint}}
\put(688,683){\usebox{\plotpoint}}
\put(689,682){\usebox{\plotpoint}}
\put(690,679){\usebox{\plotpoint}}
\put(691,678){\usebox{\plotpoint}}
\put(692,677){\usebox{\plotpoint}}
\put(693,677){\usebox{\plotpoint}}
\put(693,677){\usebox{\plotpoint}}
\put(694,676){\usebox{\plotpoint}}
\put(695,675){\usebox{\plotpoint}}
\put(696,674){\usebox{\plotpoint}}
\put(697,672){\usebox{\plotpoint}}
\put(698,671){\usebox{\plotpoint}}
\put(699,670){\usebox{\plotpoint}}
\put(700,670){\usebox{\plotpoint}}
\put(700,670){\usebox{\plotpoint}}
\put(701,669){\usebox{\plotpoint}}
\put(702,668){\usebox{\plotpoint}}
\put(703,667){\usebox{\plotpoint}}
\put(704,666){\usebox{\plotpoint}}
\put(705,665){\usebox{\plotpoint}}
\put(706,664){\usebox{\plotpoint}}
\put(707,661){\usebox{\plotpoint}}
\put(708,660){\usebox{\plotpoint}}
\put(709,659){\usebox{\plotpoint}}
\put(710,659){\usebox{\plotpoint}}
\put(710,659){\usebox{\plotpoint}}
\put(711,658){\usebox{\plotpoint}}
\put(712,657){\usebox{\plotpoint}}
\put(713,656){\usebox{\plotpoint}}
\put(714,655){\usebox{\plotpoint}}
\put(715,654){\usebox{\plotpoint}}
\put(716,653){\usebox{\plotpoint}}
\put(717,652){\usebox{\plotpoint}}
\put(718,651){\usebox{\plotpoint}}
\put(719,650){\usebox{\plotpoint}}
\put(720,647){\usebox{\plotpoint}}
\put(721,646){\usebox{\plotpoint}}
\put(722,645){\usebox{\plotpoint}}
\put(723,645){\usebox{\plotpoint}}
\put(723,645){\usebox{\plotpoint}}
\put(724,644){\usebox{\plotpoint}}
\put(725,643){\usebox{\plotpoint}}
\put(726,642){\usebox{\plotpoint}}
\put(727,640){\usebox{\plotpoint}}
\put(728,639){\usebox{\plotpoint}}
\put(729,638){\usebox{\plotpoint}}
\put(730,638){\usebox{\plotpoint}}
\put(730,638){\usebox{\plotpoint}}
\put(731,637){\usebox{\plotpoint}}
\put(732,636){\usebox{\plotpoint}}
\put(733,635){\usebox{\plotpoint}}
\put(734,634){\usebox{\plotpoint}}
\put(735,633){\usebox{\plotpoint}}
\put(736,632){\usebox{\plotpoint}}
\put(737,629){\usebox{\plotpoint}}
\put(738,628){\usebox{\plotpoint}}
\put(739,627){\usebox{\plotpoint}}
\put(740,627){\usebox{\plotpoint}}
\put(740,627){\usebox{\plotpoint}}
\put(741,626){\usebox{\plotpoint}}
\put(742,625){\usebox{\plotpoint}}
\put(743,624){\usebox{\plotpoint}}
\put(744,622){\usebox{\plotpoint}}
\put(745,621){\usebox{\plotpoint}}
\put(746,620){\usebox{\plotpoint}}
\put(747,620){\usebox{\plotpoint}}
\put(747,620){\usebox{\plotpoint}}
\put(748,619){\usebox{\plotpoint}}
\put(749,618){\usebox{\plotpoint}}
\put(750,617){\usebox{\plotpoint}}
\put(751,616){\usebox{\plotpoint}}
\put(752,615){\usebox{\plotpoint}}
\put(753,614){\usebox{\plotpoint}}
\put(754,611){\usebox{\plotpoint}}
\put(755,610){\usebox{\plotpoint}}
\put(756,609){\usebox{\plotpoint}}
\put(757,609){\usebox{\plotpoint}}
\put(757,609){\usebox{\plotpoint}}
\put(758,608){\usebox{\plotpoint}}
\put(759,607){\usebox{\plotpoint}}
\put(760,606){\usebox{\plotpoint}}
\put(761,605){\usebox{\plotpoint}}
\put(762,604){\usebox{\plotpoint}}
\put(763,603){\usebox{\plotpoint}}
\put(764,602){\usebox{\plotpoint}}
\put(765,601){\usebox{\plotpoint}}
\put(766,600){\usebox{\plotpoint}}
\put(767,597){\usebox{\plotpoint}}
\put(768,596){\usebox{\plotpoint}}
\put(769,595){\usebox{\plotpoint}}
\put(770,595){\usebox{\plotpoint}}
\put(770,595){\usebox{\plotpoint}}
\put(771,594){\usebox{\plotpoint}}
\put(772,593){\usebox{\plotpoint}}
\put(773,592){\usebox{\plotpoint}}
\put(774,590){\usebox{\plotpoint}}
\put(775,589){\usebox{\plotpoint}}
\put(776,588){\usebox{\plotpoint}}
\put(777,586){\usebox{\plotpoint}}
\put(778,585){\usebox{\plotpoint}}
\put(779,584){\usebox{\plotpoint}}
\put(780,584){\usebox{\plotpoint}}
\put(780,584){\usebox{\plotpoint}}
\put(781,583){\usebox{\plotpoint}}
\put(782,582){\usebox{\plotpoint}}
\put(783,581){\usebox{\plotpoint}}
\put(784,579){\usebox{\plotpoint}}
\put(785,578){\usebox{\plotpoint}}
\put(786,577){\usebox{\plotpoint}}
\put(787,577){\usebox{\plotpoint}}
\put(787,577){\usebox{\plotpoint}}
\put(788,576){\usebox{\plotpoint}}
\put(789,575){\usebox{\plotpoint}}
\put(790,574){\usebox{\plotpoint}}
\put(791,572){\usebox{\plotpoint}}
\put(792,571){\usebox{\plotpoint}}
\put(793,570){\usebox{\plotpoint}}
\put(794,568){\usebox{\plotpoint}}
\put(795,567){\usebox{\plotpoint}}
\put(796,566){\usebox{\plotpoint}}
\put(797,566){\usebox{\plotpoint}}
\put(797,566){\usebox{\plotpoint}}
\put(798,565){\usebox{\plotpoint}}
\put(799,564){\usebox{\plotpoint}}
\put(800,563){\usebox{\plotpoint}}
\put(801,561){\usebox{\plotpoint}}
\put(802,560){\usebox{\plotpoint}}
\put(803,559){\usebox{\plotpoint}}
\put(804,559){\usebox{\plotpoint}}
\put(804,559){\usebox{\plotpoint}}
\put(805,558){\usebox{\plotpoint}}
\put(806,557){\usebox{\plotpoint}}
\put(807,556){\usebox{\plotpoint}}
\put(808,555){\usebox{\plotpoint}}
\put(809,554){\usebox{\plotpoint}}
\put(810,553){\usebox{\plotpoint}}
\put(811,552){\usebox{\plotpoint}}
\put(812,551){\usebox{\plotpoint}}
\put(813,550){\usebox{\plotpoint}}
\put(814,547){\usebox{\plotpoint}}
\put(815,546){\usebox{\plotpoint}}
\put(816,545){\usebox{\plotpoint}}
\put(817,545){\usebox{\plotpoint}}
\put(817,545){\usebox{\plotpoint}}
\put(818,544){\usebox{\plotpoint}}
\put(819,543){\usebox{\plotpoint}}
\put(820,542){\usebox{\plotpoint}}
\put(821,541){\usebox{\plotpoint}}
\put(822,540){\usebox{\plotpoint}}
\put(823,539){\usebox{\plotpoint}}
\put(824,536){\usebox{\plotpoint}}
\put(825,535){\usebox{\plotpoint}}
\put(826,534){\usebox{\plotpoint}}
\put(827,534){\usebox{\plotpoint}}
\put(827,534){\usebox{\plotpoint}}
\put(828,533){\usebox{\plotpoint}}
\put(829,532){\usebox{\plotpoint}}
\put(830,531){\usebox{\plotpoint}}
\put(831,529){\usebox{\plotpoint}}
\put(832,528){\usebox{\plotpoint}}
\put(833,527){\usebox{\plotpoint}}
\put(834,527){\usebox{\plotpoint}}
\put(834,527){\usebox{\plotpoint}}
\put(835,526){\usebox{\plotpoint}}
\put(836,525){\usebox{\plotpoint}}
\put(837,524){\usebox{\plotpoint}}
\put(838,523){\usebox{\plotpoint}}
\put(839,522){\usebox{\plotpoint}}
\put(840,521){\usebox{\plotpoint}}
\put(841,518){\usebox{\plotpoint}}
\put(842,517){\usebox{\plotpoint}}
\put(843,516){\usebox{\plotpoint}}
\put(844,516){\usebox{\plotpoint}}
\put(844,516){\usebox{\plotpoint}}
\put(845,515){\usebox{\plotpoint}}
\put(846,514){\usebox{\plotpoint}}
\put(847,513){\usebox{\plotpoint}}
\put(848,511){\usebox{\plotpoint}}
\put(849,510){\usebox{\plotpoint}}
\put(850,509){\usebox{\plotpoint}}
\put(851,507){\usebox{\plotpoint}}
\put(852,506){\usebox{\plotpoint}}
\put(853,505){\usebox{\plotpoint}}
\put(854,505){\usebox{\plotpoint}}
\put(855,504){\usebox{\plotpoint}}
\put(856,503){\usebox{\plotpoint}}
\put(857,502){\usebox{\plotpoint}}
\put(858,500){\usebox{\plotpoint}}
\put(859,499){\usebox{\plotpoint}}
\put(860,498){\usebox{\plotpoint}}
\put(861,498){\usebox{\plotpoint}}
\put(862,497){\usebox{\plotpoint}}
\put(863,496){\usebox{\plotpoint}}
\put(864,495){\usebox{\plotpoint}}
\put(865,494){\usebox{\plotpoint}}
\put(866,493){\usebox{\plotpoint}}
\put(867,492){\usebox{\plotpoint}}
\put(868,489){\usebox{\plotpoint}}
\put(869,488){\usebox{\plotpoint}}
\put(870,487){\usebox{\plotpoint}}
\put(871,487){\usebox{\plotpoint}}
\put(872,486){\usebox{\plotpoint}}
\put(873,485){\usebox{\plotpoint}}
\put(874,484){\usebox{\plotpoint}}
\put(875,483){\usebox{\plotpoint}}
\put(876,482){\usebox{\plotpoint}}
\put(877,481){\usebox{\plotpoint}}
\put(878,480){\usebox{\plotpoint}}
\put(879,479){\usebox{\plotpoint}}
\put(880,478){\usebox{\plotpoint}}
\put(881,475){\usebox{\plotpoint}}
\put(882,474){\usebox{\plotpoint}}
\put(883,473){\usebox{\plotpoint}}
\put(884,473){\usebox{\plotpoint}}
\put(885,472){\usebox{\plotpoint}}
\put(886,471){\usebox{\plotpoint}}
\put(887,470){\usebox{\plotpoint}}
\put(888,469){\usebox{\plotpoint}}
\put(889,468){\usebox{\plotpoint}}
\put(890,467){\usebox{\plotpoint}}
\put(891,466){\usebox{\plotpoint}}
\put(892,465){\usebox{\plotpoint}}
\put(893,464){\usebox{\plotpoint}}
\put(894,463){\usebox{\plotpoint}}
\put(895,462){\usebox{\plotpoint}}
\put(896,461){\usebox{\plotpoint}}
\put(897,460){\usebox{\plotpoint}}
\put(898,457){\usebox{\plotpoint}}
\put(899,456){\usebox{\plotpoint}}
\put(900,455){\usebox{\plotpoint}}
\put(901,455){\usebox{\plotpoint}}
\put(902,454){\usebox{\plotpoint}}
\put(903,453){\usebox{\plotpoint}}
\put(904,452){\usebox{\plotpoint}}
\put(905,451){\usebox{\plotpoint}}
\put(906,450){\usebox{\plotpoint}}
\put(907,449){\usebox{\plotpoint}}
\put(908,446){\usebox{\plotpoint}}
\put(909,445){\usebox{\plotpoint}}
\put(910,444){\usebox{\plotpoint}}
\put(911,444){\usebox{\plotpoint}}
\put(912,443){\usebox{\plotpoint}}
\put(913,442){\usebox{\plotpoint}}
\put(914,441){\usebox{\plotpoint}}
\put(915,439){\usebox{\plotpoint}}
\put(916,438){\usebox{\plotpoint}}
\put(917,437){\usebox{\plotpoint}}
\put(918,435){\usebox{\plotpoint}}
\put(919,434){\usebox{\plotpoint}}
\put(920,433){\usebox{\plotpoint}}
\put(921,433){\usebox{\plotpoint}}
\put(922,432){\usebox{\plotpoint}}
\put(923,431){\usebox{\plotpoint}}
\put(924,430){\usebox{\plotpoint}}
\put(925,428){\usebox{\plotpoint}}
\put(926,427){\usebox{\plotpoint}}
\put(927,426){\usebox{\plotpoint}}
\put(928,426){\usebox{\plotpoint}}
\put(929,425){\usebox{\plotpoint}}
\put(930,424){\usebox{\plotpoint}}
\put(931,423){\usebox{\plotpoint}}
\put(932,422){\usebox{\plotpoint}}
\put(933,421){\usebox{\plotpoint}}
\put(934,420){\usebox{\plotpoint}}
\put(935,417){\usebox{\plotpoint}}
\put(936,416){\usebox{\plotpoint}}
\put(937,415){\usebox{\plotpoint}}
\put(938,415){\usebox{\plotpoint}}
\put(939,414){\usebox{\plotpoint}}
\put(940,413){\usebox{\plotpoint}}
\put(941,412){\usebox{\plotpoint}}
\put(942,411){\usebox{\plotpoint}}
\put(943,410){\usebox{\plotpoint}}
\put(944,409){\usebox{\plotpoint}}
\put(945,406){\usebox{\plotpoint}}
\put(946,405){\usebox{\plotpoint}}
\put(947,404){\usebox{\plotpoint}}
\put(948,404){\usebox{\plotpoint}}
\put(949,403){\usebox{\plotpoint}}
\put(950,402){\usebox{\plotpoint}}
\put(951,401){\usebox{\plotpoint}}
\put(952,399){\usebox{\plotpoint}}
\put(953,398){\usebox{\plotpoint}}
\put(954,397){\usebox{\plotpoint}}
\put(955,397){\usebox{\plotpoint}}
\put(956,396){\usebox{\plotpoint}}
\put(957,395){\usebox{\plotpoint}}
\put(958,394){\usebox{\plotpoint}}
\put(959,393){\usebox{\plotpoint}}
\put(960,392){\usebox{\plotpoint}}
\put(961,391){\usebox{\plotpoint}}
\put(962,388){\usebox{\plotpoint}}
\put(963,387){\usebox{\plotpoint}}
\put(964,386){\usebox{\plotpoint}}
\put(965,386){\usebox{\plotpoint}}
\put(966,385){\usebox{\plotpoint}}
\put(967,384){\usebox{\plotpoint}}
\put(968,383){\usebox{\plotpoint}}
\put(969,382){\usebox{\plotpoint}}
\put(970,381){\usebox{\plotpoint}}
\put(971,380){\usebox{\plotpoint}}
\put(972,377){\usebox{\plotpoint}}
\put(973,376){\usebox{\plotpoint}}
\put(974,375){\usebox{\plotpoint}}
\put(975,375){\usebox{\plotpoint}}
\put(976,374){\usebox{\plotpoint}}
\put(977,373){\usebox{\plotpoint}}
\put(978,372){\usebox{\plotpoint}}
\put(979,371){\usebox{\plotpoint}}
\put(980,370){\usebox{\plotpoint}}
\put(981,369){\usebox{\plotpoint}}
\put(982,368){\usebox{\plotpoint}}
\put(983,367){\usebox{\plotpoint}}
\put(984,366){\usebox{\plotpoint}}
\put(985,363){\usebox{\plotpoint}}
\put(986,362){\usebox{\plotpoint}}
\put(987,361){\usebox{\plotpoint}}
\put(988,361){\usebox{\plotpoint}}
\put(989,360){\usebox{\plotpoint}}
\put(990,359){\usebox{\plotpoint}}
\put(991,358){\usebox{\plotpoint}}
\put(992,357){\usebox{\plotpoint}}
\put(993,356){\usebox{\plotpoint}}
\put(994,355){\usebox{\plotpoint}}
\put(995,352){\usebox{\plotpoint}}
\put(996,351){\usebox{\plotpoint}}
\put(997,350){\usebox{\plotpoint}}
\put(998,350){\usebox{\plotpoint}}
\put(999,349){\usebox{\plotpoint}}
\put(1000,348){\usebox{\plotpoint}}
\put(1001,347){\usebox{\plotpoint}}
\put(1002,346){\usebox{\plotpoint}}
\put(1003,345){\usebox{\plotpoint}}
\put(1004,344){\usebox{\plotpoint}}
\put(1005,343){\usebox{\plotpoint}}
\put(1006,342){\usebox{\plotpoint}}
\put(1007,341){\usebox{\plotpoint}}
\put(1008,340){\usebox{\plotpoint}}
\put(1009,337){\usebox{\plotpoint}}
\put(1010,336){\usebox{\plotpoint}}
\put(1011,335){\usebox{\plotpoint}}
\put(1012,335){\usebox{\plotpoint}}
\put(1013,334){\usebox{\plotpoint}}
\put(1014,333){\usebox{\plotpoint}}
\put(1015,332){\usebox{\plotpoint}}
\put(1016,331){\usebox{\plotpoint}}
\put(1017,330){\usebox{\plotpoint}}
\put(1018,329){\usebox{\plotpoint}}
\put(1019,328){\usebox{\plotpoint}}
\put(1020,327){\usebox{\plotpoint}}
\put(1021,326){\usebox{\plotpoint}}
\put(1022,323){\usebox{\plotpoint}}
\put(1023,322){\usebox{\plotpoint}}
\put(1024,321){\usebox{\plotpoint}}
\put(1025,321){\usebox{\plotpoint}}
\put(1026,320){\usebox{\plotpoint}}
\put(1027,319){\usebox{\plotpoint}}
\put(1028,318){\usebox{\plotpoint}}
\put(1029,317){\usebox{\plotpoint}}
\put(1030,316){\usebox{\plotpoint}}
\put(1031,315){\usebox{\plotpoint}}
\put(1032,312){\usebox{\plotpoint}}
\put(1033,311){\usebox{\plotpoint}}
\put(1034,310){\usebox{\plotpoint}}
\put(1035,310){\usebox{\plotpoint}}
\put(1036,309){\usebox{\plotpoint}}
\put(1037,308){\usebox{\plotpoint}}
\put(1038,307){\usebox{\plotpoint}}
\put(1039,306){\usebox{\plotpoint}}
\put(1040,305){\usebox{\plotpoint}}
\put(1041,304){\usebox{\plotpoint}}
\put(1042,301){\usebox{\plotpoint}}
\put(1043,300){\usebox{\plotpoint}}
\put(1044,299){\usebox{\plotpoint}}
\put(1045,299){\usebox{\plotpoint}}
\put(1046,298){\usebox{\plotpoint}}
\put(1047,297){\usebox{\plotpoint}}
\put(1048,296){\usebox{\plotpoint}}
\put(1049,295){\usebox{\plotpoint}}
\put(1050,294){\usebox{\plotpoint}}
\put(1051,293){\usebox{\plotpoint}}
\put(1052,292){\usebox{\plotpoint}}
\put(1053,291){\usebox{\plotpoint}}
\put(1054,290){\usebox{\plotpoint}}
\put(1055,289){\usebox{\plotpoint}}
\put(1056,286){\usebox{\plotpoint}}
\put(1057,285){\usebox{\plotpoint}}
\put(1058,284){\usebox{\plotpoint}}
\put(1059,284){\usebox{\plotpoint}}
\put(1060,283){\usebox{\plotpoint}}
\put(1061,282){\usebox{\plotpoint}}
\put(1062,281){\usebox{\plotpoint}}
\put(1063,280){\usebox{\plotpoint}}
\put(1064,279){\usebox{\plotpoint}}
\put(1065,278){\usebox{\plotpoint}}
\put(1066,275){\usebox{\plotpoint}}
\put(1067,274){\usebox{\plotpoint}}
\put(1068,273){\usebox{\plotpoint}}
\put(1069,273){\usebox{\plotpoint}}
\put(1070,272){\usebox{\plotpoint}}
\put(1071,271){\usebox{\plotpoint}}
\put(1072,270){\usebox{\plotpoint}}
\put(1073,269){\usebox{\plotpoint}}
\put(1074,268){\usebox{\plotpoint}}
\put(1075,267){\usebox{\plotpoint}}
\put(1076,264){\usebox{\plotpoint}}
\put(1077,263){\usebox{\plotpoint}}
\put(1078,262){\usebox{\plotpoint}}
\put(1079,260){\usebox{\plotpoint}}
\put(1080,259){\usebox{\plotpoint}}
\put(1081,258){\usebox{\plotpoint}}
\put(1082,258){\usebox{\plotpoint}}
\put(1083,257){\usebox{\plotpoint}}
\put(1084,256){\usebox{\plotpoint}}
\put(1086,253){\usebox{\plotpoint}}
\put(1087,252){\usebox{\plotpoint}}
\put(1088,251){\usebox{\plotpoint}}
\put(1089,249){\usebox{\plotpoint}}
\put(1090,248){\usebox{\plotpoint}}
\put(1091,247){\usebox{\plotpoint}}
\put(1092,247){\usebox{\plotpoint}}
\put(1092,247){\usebox{\plotpoint}}
\put(1093,246){\usebox{\plotpoint}}
\put(1094,245){\usebox{\plotpoint}}
\put(1096,242){\usebox{\plotpoint}}
\put(1097,241){\usebox{\plotpoint}}
\put(1098,240){\usebox{\plotpoint}}
\put(1099,238){\usebox{\plotpoint}}
\put(1100,237){\usebox{\plotpoint}}
\put(1101,236){\usebox{\plotpoint}}
\put(1102,236){\usebox{\plotpoint}}
\put(1102,236){\usebox{\plotpoint}}
\put(1103,235){\usebox{\plotpoint}}
\put(1104,234){\usebox{\plotpoint}}
\put(1105,233){\usebox{\plotpoint}}
\put(1106,232){\usebox{\plotpoint}}
\put(1107,231){\usebox{\plotpoint}}
\put(1108,230){\usebox{\plotpoint}}
\put(1109,229){\usebox{\plotpoint}}
\put(1110,228){\usebox{\plotpoint}}
\put(1111,227){\usebox{\plotpoint}}
\put(1112,226){\usebox{\plotpoint}}
\put(1113,223){\usebox{\plotpoint}}
\put(1114,222){\usebox{\plotpoint}}
\put(1115,221){\usebox{\plotpoint}}
\put(1116,221){\usebox{\plotpoint}}
\put(1116,221){\usebox{\plotpoint}}
\put(1117,220){\usebox{\plotpoint}}
\put(1118,219){\usebox{\plotpoint}}
\put(1119,218){\usebox{\plotpoint}}
\put(1120,217){\usebox{\plotpoint}}
\put(1121,216){\usebox{\plotpoint}}
\put(1122,215){\usebox{\plotpoint}}
\put(1123,212){\usebox{\plotpoint}}
\put(1124,211){\usebox{\plotpoint}}
\put(1125,210){\usebox{\plotpoint}}
\put(1126,208){\usebox{\plotpoint}}
\put(1127,207){\usebox{\plotpoint}}
\put(1128,206){\usebox{\plotpoint}}
\put(1129,206){\usebox{\plotpoint}}
\put(1129,206){\usebox{\plotpoint}}
\put(1130,205){\usebox{\plotpoint}}
\put(1131,204){\usebox{\plotpoint}}
\put(1132,203){\usebox{\plotpoint}}
\put(1133,202){\usebox{\plotpoint}}
\put(1134,201){\usebox{\plotpoint}}
\put(1135,200){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,1080)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{14}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,320){\makebox(0,0)[r]{14.5}}
\put(1116,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,482){\makebox(0,0)[r]{15}}
\put(1116,482){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,643){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,643){\makebox(0,0)[r]{15.5}}
\put(1116,643){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{16}}
\put(1116,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{16.5}}
\put(1116,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.09}}
\put(264,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(389,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(389,113){\makebox(0,0){0.095}}
\put(389,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(513,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(513,113){\makebox(0,0){0.1}}
\put(513,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(638,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(638,113){\makebox(0,0){0.105}}
\put(638,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,113){\makebox(0,0){0.11}}
\put(762,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(887,113){\makebox(0,0){0.115}}
\put(887,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1011,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1011,113){\makebox(0,0){0.12}}
\put(1011,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){0.125}}
\put(1136,947){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{194.888pt}}
\put(264,967){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(962,38){\makebox(0,0)[l]{$\alpha _S(M_Z)$}}
\put(-109,870){\makebox(0,0)[l]{$log_{10}(\mu /1GeV)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{194.888pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1111,935){\usebox{\plotpoint}}
\put(1109,935){\usebox{\plotpoint}}
\put(1108,934){\usebox{\plotpoint}}
\put(1107,933){\usebox{\plotpoint}}
\put(1106,932){\usebox{\plotpoint}}
\put(1105,931){\usebox{\plotpoint}}
\put(1104,930){\usebox{\plotpoint}}
\put(1102,929){\usebox{\plotpoint}}
\put(1101,928){\usebox{\plotpoint}}
\put(1100,927){\usebox{\plotpoint}}
\put(1099,926){\usebox{\plotpoint}}
\put(1098,925){\usebox{\plotpoint}}
\put(1097,924){\usebox{\plotpoint}}
\put(1096,923){\usebox{\plotpoint}}
\put(1094,922){\usebox{\plotpoint}}
\put(1093,921){\usebox{\plotpoint}}
\put(1092,920){\usebox{\plotpoint}}
\put(1091,919){\usebox{\plotpoint}}
\put(1090,918){\usebox{\plotpoint}}
\put(1089,917){\usebox{\plotpoint}}
\put(1087,916){\usebox{\plotpoint}}
\put(1086,915){\usebox{\plotpoint}}
\put(1085,914){\usebox{\plotpoint}}
\put(1084,913){\usebox{\plotpoint}}
\put(1083,912){\usebox{\plotpoint}}
\put(1082,911){\usebox{\plotpoint}}
\put(1081,910){\usebox{\plotpoint}}
\put(1079,909){\usebox{\plotpoint}}
\put(1078,908){\usebox{\plotpoint}}
\put(1077,907){\usebox{\plotpoint}}
\put(1076,906){\usebox{\plotpoint}}
\put(1075,905){\usebox{\plotpoint}}
\put(1074,904){\usebox{\plotpoint}}
\put(1072,903){\usebox{\plotpoint}}
\put(1071,902){\usebox{\plotpoint}}
\put(1070,901){\usebox{\plotpoint}}
\put(1069,900){\usebox{\plotpoint}}
\put(1068,899){\usebox{\plotpoint}}
\put(1067,898){\usebox{\plotpoint}}
\put(1066,897){\usebox{\plotpoint}}
\put(1064,896){\usebox{\plotpoint}}
\put(1063,895){\usebox{\plotpoint}}
\put(1062,894){\usebox{\plotpoint}}
\put(1061,893){\usebox{\plotpoint}}
\put(1060,892){\usebox{\plotpoint}}
\put(1059,891){\usebox{\plotpoint}}
\put(1057,890){\usebox{\plotpoint}}
\put(1056,889){\usebox{\plotpoint}}
\put(1055,888){\usebox{\plotpoint}}
\put(1054,887){\usebox{\plotpoint}}
\put(1053,886){\usebox{\plotpoint}}
\put(1052,885){\usebox{\plotpoint}}
\put(1051,884){\usebox{\plotpoint}}
\put(1049,883){\usebox{\plotpoint}}
\put(1048,882){\usebox{\plotpoint}}
\put(1047,881){\usebox{\plotpoint}}
\put(1046,880){\usebox{\plotpoint}}
\put(1045,879){\usebox{\plotpoint}}
\put(1044,878){\usebox{\plotpoint}}
\put(1042,877){\usebox{\plotpoint}}
\put(1041,876){\usebox{\plotpoint}}
\put(1040,875){\usebox{\plotpoint}}
\put(1039,874){\usebox{\plotpoint}}
\put(1038,873){\usebox{\plotpoint}}
\put(1037,872){\usebox{\plotpoint}}
\put(1036,871){\usebox{\plotpoint}}
\put(1034,870){\usebox{\plotpoint}}
\put(1033,869){\usebox{\plotpoint}}
\put(1032,868){\usebox{\plotpoint}}
\put(1031,867){\usebox{\plotpoint}}
\put(1030,866){\usebox{\plotpoint}}
\put(1029,865){\usebox{\plotpoint}}
\put(1028,864){\usebox{\plotpoint}}
\put(1027,863){\usebox{\plotpoint}}
\put(1026,862){\usebox{\plotpoint}}
\put(1025,861){\usebox{\plotpoint}}
\put(1024,860){\usebox{\plotpoint}}
\put(1023,859){\usebox{\plotpoint}}
\put(1022,858){\usebox{\plotpoint}}
\put(1021,857){\usebox{\plotpoint}}
\put(1020,856){\usebox{\plotpoint}}
\put(1019,855){\usebox{\plotpoint}}
\put(1018,854){\usebox{\plotpoint}}
\put(1017,853){\usebox{\plotpoint}}
\put(1016,852){\usebox{\plotpoint}}
\put(1015,851){\usebox{\plotpoint}}
\put(1014,850){\usebox{\plotpoint}}
\put(1013,849){\usebox{\plotpoint}}
\put(1012,848){\usebox{\plotpoint}}
\put(1011,847){\usebox{\plotpoint}}
\put(1010,846){\usebox{\plotpoint}}
\put(1009,845){\usebox{\plotpoint}}
\put(1008,844){\usebox{\plotpoint}}
\put(1007,843){\usebox{\plotpoint}}
\put(1006,842){\usebox{\plotpoint}}
\put(1005,841){\usebox{\plotpoint}}
\put(1004,840){\usebox{\plotpoint}}
\put(1003,839){\usebox{\plotpoint}}
\put(1002,838){\usebox{\plotpoint}}
\put(1001,837){\usebox{\plotpoint}}
\put(1000,836){\usebox{\plotpoint}}
\put(999,835){\usebox{\plotpoint}}
\put(998,834){\usebox{\plotpoint}}
\put(997,833){\usebox{\plotpoint}}
\put(996,832){\usebox{\plotpoint}}
\put(995,831){\usebox{\plotpoint}}
\put(994,830){\usebox{\plotpoint}}
\put(993,829){\usebox{\plotpoint}}
\put(992,828){\usebox{\plotpoint}}
\put(991,827){\usebox{\plotpoint}}
\put(990,826){\usebox{\plotpoint}}
\put(989,825){\usebox{\plotpoint}}
\put(988,824){\usebox{\plotpoint}}
\put(987,823){\usebox{\plotpoint}}
\put(985,822){\usebox{\plotpoint}}
\put(984,821){\usebox{\plotpoint}}
\put(983,820){\usebox{\plotpoint}}
\put(982,819){\usebox{\plotpoint}}
\put(981,818){\usebox{\plotpoint}}
\put(980,817){\usebox{\plotpoint}}
\put(979,816){\usebox{\plotpoint}}
\put(978,815){\usebox{\plotpoint}}
\put(977,814){\usebox{\plotpoint}}
\put(976,813){\usebox{\plotpoint}}
\put(975,812){\usebox{\plotpoint}}
\put(974,811){\usebox{\plotpoint}}
\put(973,810){\usebox{\plotpoint}}
\put(972,809){\usebox{\plotpoint}}
\put(971,808){\usebox{\plotpoint}}
\put(970,807){\usebox{\plotpoint}}
\put(969,806){\usebox{\plotpoint}}
\put(968,805){\usebox{\plotpoint}}
\put(967,804){\usebox{\plotpoint}}
\put(966,803){\usebox{\plotpoint}}
\put(965,802){\usebox{\plotpoint}}
\put(964,801){\usebox{\plotpoint}}
\put(963,800){\usebox{\plotpoint}}
\put(962,799){\usebox{\plotpoint}}
\put(961,798){\usebox{\plotpoint}}
\put(960,797){\usebox{\plotpoint}}
\put(959,796){\usebox{\plotpoint}}
\put(958,795){\usebox{\plotpoint}}
\put(957,794){\usebox{\plotpoint}}
\put(956,793){\usebox{\plotpoint}}
\put(955,792){\usebox{\plotpoint}}
\put(954,791){\usebox{\plotpoint}}
\put(953,790){\usebox{\plotpoint}}
\put(952,789){\usebox{\plotpoint}}
\put(951,788){\usebox{\plotpoint}}
\put(950,787){\usebox{\plotpoint}}
\put(949,786){\usebox{\plotpoint}}
\put(948,785){\usebox{\plotpoint}}
\put(947,784){\usebox{\plotpoint}}
\put(946,783){\usebox{\plotpoint}}
\put(945,782){\usebox{\plotpoint}}
\put(944,781){\usebox{\plotpoint}}
\put(943,780){\usebox{\plotpoint}}
\put(942,779){\usebox{\plotpoint}}
\put(941,778){\usebox{\plotpoint}}
\put(940,777){\usebox{\plotpoint}}
\put(939,776){\usebox{\plotpoint}}
\put(938,775){\usebox{\plotpoint}}
\put(937,774){\usebox{\plotpoint}}
\put(935,773){\usebox{\plotpoint}}
\put(934,772){\usebox{\plotpoint}}
\put(933,771){\usebox{\plotpoint}}
\put(931,770){\usebox{\plotpoint}}
\put(930,769){\usebox{\plotpoint}}
\put(929,768){\usebox{\plotpoint}}
\put(927,767){\usebox{\plotpoint}}
\put(926,766){\usebox{\plotpoint}}
\put(925,765){\usebox{\plotpoint}}
\put(924,764){\usebox{\plotpoint}}
\put(922,763){\usebox{\plotpoint}}
\put(921,762){\usebox{\plotpoint}}
\put(920,761){\usebox{\plotpoint}}
\put(918,760){\usebox{\plotpoint}}
\put(917,759){\usebox{\plotpoint}}
\put(916,758){\usebox{\plotpoint}}
\put(915,757){\usebox{\plotpoint}}
\put(913,756){\usebox{\plotpoint}}
\put(912,755){\usebox{\plotpoint}}
\put(911,754){\usebox{\plotpoint}}
\put(909,753){\usebox{\plotpoint}}
\put(908,752){\usebox{\plotpoint}}
\put(907,751){\usebox{\plotpoint}}
\put(906,750){\usebox{\plotpoint}}
\put(904,749){\usebox{\plotpoint}}
\put(903,748){\usebox{\plotpoint}}
\put(902,747){\usebox{\plotpoint}}
\put(900,746){\usebox{\plotpoint}}
\put(899,745){\usebox{\plotpoint}}
\put(898,744){\usebox{\plotpoint}}
\put(897,743){\usebox{\plotpoint}}
\put(895,742){\usebox{\plotpoint}}
\put(894,741){\usebox{\plotpoint}}
\put(893,740){\usebox{\plotpoint}}
\put(891,739){\usebox{\plotpoint}}
\put(890,738){\usebox{\plotpoint}}
\put(889,737){\usebox{\plotpoint}}
\put(888,736){\usebox{\plotpoint}}
\put(886,735){\usebox{\plotpoint}}
\put(885,734){\usebox{\plotpoint}}
\put(884,733){\usebox{\plotpoint}}
\put(882,732){\usebox{\plotpoint}}
\put(881,731){\usebox{\plotpoint}}
\put(880,730){\usebox{\plotpoint}}
\put(879,729){\usebox{\plotpoint}}
\put(877,728){\usebox{\plotpoint}}
\put(876,727){\usebox{\plotpoint}}
\put(875,726){\usebox{\plotpoint}}
\put(873,725){\usebox{\plotpoint}}
\put(872,724){\usebox{\plotpoint}}
\put(871,723){\usebox{\plotpoint}}
\put(869,722){\usebox{\plotpoint}}
\put(868,721){\usebox{\plotpoint}}
\put(867,720){\usebox{\plotpoint}}
\put(866,719){\usebox{\plotpoint}}
\put(864,718){\usebox{\plotpoint}}
\put(863,717){\usebox{\plotpoint}}
\put(862,716){\usebox{\plotpoint}}
\put(860,715){\usebox{\plotpoint}}
\put(859,714){\usebox{\plotpoint}}
\put(858,713){\usebox{\plotpoint}}
\put(857,712){\usebox{\plotpoint}}
\put(855,711){\usebox{\plotpoint}}
\put(854,710){\usebox{\plotpoint}}
\put(853,709){\usebox{\plotpoint}}
\put(851,708){\usebox{\plotpoint}}
\put(850,707){\usebox{\plotpoint}}
\put(849,706){\usebox{\plotpoint}}
\put(848,705){\usebox{\plotpoint}}
\put(846,704){\usebox{\plotpoint}}
\put(845,703){\usebox{\plotpoint}}
\put(844,702){\usebox{\plotpoint}}
\put(842,701){\usebox{\plotpoint}}
\put(841,700){\usebox{\plotpoint}}
\put(840,699){\usebox{\plotpoint}}
\put(839,698){\usebox{\plotpoint}}
\put(837,697){\usebox{\plotpoint}}
\put(836,696){\usebox{\plotpoint}}
\put(835,695){\usebox{\plotpoint}}
\put(833,694){\usebox{\plotpoint}}
\put(832,693){\usebox{\plotpoint}}
\put(831,692){\usebox{\plotpoint}}
\put(830,691){\usebox{\plotpoint}}
\put(828,690){\usebox{\plotpoint}}
\put(827,689){\usebox{\plotpoint}}
\put(826,688){\usebox{\plotpoint}}
\put(824,687){\usebox{\plotpoint}}
\put(823,686){\usebox{\plotpoint}}
\put(822,685){\usebox{\plotpoint}}
\put(821,684){\usebox{\plotpoint}}
\put(819,683){\usebox{\plotpoint}}
\put(818,682){\usebox{\plotpoint}}
\put(817,681){\usebox{\plotpoint}}
\put(815,680){\usebox{\plotpoint}}
\put(814,679){\usebox{\plotpoint}}
\put(813,678){\usebox{\plotpoint}}
\put(812,677){\usebox{\plotpoint}}
\put(810,676){\usebox{\plotpoint}}
\put(809,675){\usebox{\plotpoint}}
\put(808,674){\usebox{\plotpoint}}
\put(807,673){\usebox{\plotpoint}}
\put(806,672){\usebox{\plotpoint}}
\put(805,671){\usebox{\plotpoint}}
\put(804,670){\usebox{\plotpoint}}
\put(803,669){\usebox{\plotpoint}}
\put(802,668){\usebox{\plotpoint}}
\put(801,667){\usebox{\plotpoint}}
\put(800,666){\usebox{\plotpoint}}
\put(799,665){\usebox{\plotpoint}}
\put(798,664){\usebox{\plotpoint}}
\put(797,663){\usebox{\plotpoint}}
\put(796,662){\usebox{\plotpoint}}
\put(795,661){\usebox{\plotpoint}}
\put(794,660){\usebox{\plotpoint}}
\put(793,659){\usebox{\plotpoint}}
\put(792,658){\usebox{\plotpoint}}
\put(791,657){\usebox{\plotpoint}}
\put(790,656){\usebox{\plotpoint}}
\put(789,655){\usebox{\plotpoint}}
\put(788,654){\usebox{\plotpoint}}
\put(787,653){\usebox{\plotpoint}}
\put(786,652){\usebox{\plotpoint}}
\put(785,651){\usebox{\plotpoint}}
\put(784,650){\usebox{\plotpoint}}
\put(783,649){\usebox{\plotpoint}}
\put(782,648){\usebox{\plotpoint}}
\put(781,647){\usebox{\plotpoint}}
\put(780,646){\usebox{\plotpoint}}
\put(779,645){\usebox{\plotpoint}}
\put(777,644){\usebox{\plotpoint}}
\put(776,643){\usebox{\plotpoint}}
\put(775,642){\usebox{\plotpoint}}
\put(774,641){\usebox{\plotpoint}}
\put(773,640){\usebox{\plotpoint}}
\put(772,639){\usebox{\plotpoint}}
\put(771,638){\usebox{\plotpoint}}
\put(770,637){\usebox{\plotpoint}}
\put(769,636){\usebox{\plotpoint}}
\put(768,635){\usebox{\plotpoint}}
\put(767,634){\usebox{\plotpoint}}
\put(766,633){\usebox{\plotpoint}}
\put(765,632){\usebox{\plotpoint}}
\put(764,631){\usebox{\plotpoint}}
\put(763,630){\usebox{\plotpoint}}
\put(762,629){\usebox{\plotpoint}}
\put(761,628){\usebox{\plotpoint}}
\put(760,627){\usebox{\plotpoint}}
\put(759,626){\usebox{\plotpoint}}
\put(758,625){\usebox{\plotpoint}}
\put(757,624){\usebox{\plotpoint}}
\put(756,623){\usebox{\plotpoint}}
\put(755,622){\usebox{\plotpoint}}
\put(754,621){\usebox{\plotpoint}}
\put(753,620){\usebox{\plotpoint}}
\put(752,619){\usebox{\plotpoint}}
\put(751,618){\usebox{\plotpoint}}
\put(750,617){\usebox{\plotpoint}}
\put(749,616){\usebox{\plotpoint}}
\put(748,615){\usebox{\plotpoint}}
\put(747,614){\usebox{\plotpoint}}
\put(746,613){\usebox{\plotpoint}}
\put(744,612){\usebox{\plotpoint}}
\put(743,611){\usebox{\plotpoint}}
\put(742,610){\usebox{\plotpoint}}
\put(741,609){\usebox{\plotpoint}}
\put(740,608){\usebox{\plotpoint}}
\put(739,607){\usebox{\plotpoint}}
\put(738,606){\usebox{\plotpoint}}
\put(737,605){\usebox{\plotpoint}}
\put(736,604){\usebox{\plotpoint}}
\put(735,603){\usebox{\plotpoint}}
\put(734,602){\usebox{\plotpoint}}
\put(733,601){\usebox{\plotpoint}}
\put(732,600){\usebox{\plotpoint}}
\put(731,599){\usebox{\plotpoint}}
\put(730,598){\usebox{\plotpoint}}
\put(729,597){\usebox{\plotpoint}}
\put(728,596){\usebox{\plotpoint}}
\put(727,595){\usebox{\plotpoint}}
\put(726,594){\usebox{\plotpoint}}
\put(725,593){\usebox{\plotpoint}}
\put(724,592){\usebox{\plotpoint}}
\put(723,591){\usebox{\plotpoint}}
\put(722,590){\usebox{\plotpoint}}
\put(721,589){\usebox{\plotpoint}}
\put(720,588){\usebox{\plotpoint}}
\put(719,587){\usebox{\plotpoint}}
\put(718,586){\usebox{\plotpoint}}
\put(717,585){\usebox{\plotpoint}}
\put(716,584){\usebox{\plotpoint}}
\put(715,583){\usebox{\plotpoint}}
\put(714,582){\usebox{\plotpoint}}
\put(713,581){\usebox{\plotpoint}}
\put(712,580){\usebox{\plotpoint}}
\put(710,579){\usebox{\plotpoint}}
\put(709,578){\usebox{\plotpoint}}
\put(708,577){\usebox{\plotpoint}}
\put(707,576){\usebox{\plotpoint}}
\put(706,575){\usebox{\plotpoint}}
\put(705,574){\usebox{\plotpoint}}
\put(704,573){\usebox{\plotpoint}}
\put(703,572){\usebox{\plotpoint}}
\put(702,571){\usebox{\plotpoint}}
\put(701,570){\usebox{\plotpoint}}
\put(700,569){\usebox{\plotpoint}}
\put(699,568){\usebox{\plotpoint}}
\put(698,567){\usebox{\plotpoint}}
\put(697,566){\usebox{\plotpoint}}
\put(696,565){\usebox{\plotpoint}}
\put(695,564){\usebox{\plotpoint}}
\put(694,563){\usebox{\plotpoint}}
\put(693,562){\usebox{\plotpoint}}
\put(692,561){\usebox{\plotpoint}}
\put(691,560){\usebox{\plotpoint}}
\put(690,559){\usebox{\plotpoint}}
\put(689,558){\usebox{\plotpoint}}
\put(688,557){\usebox{\plotpoint}}
\put(687,556){\usebox{\plotpoint}}
\put(686,555){\usebox{\plotpoint}}
\put(685,554){\usebox{\plotpoint}}
\put(684,553){\usebox{\plotpoint}}
\put(683,552){\usebox{\plotpoint}}
\put(682,551){\usebox{\plotpoint}}
\put(681,550){\usebox{\plotpoint}}
\put(680,549){\usebox{\plotpoint}}
\put(679,548){\usebox{\plotpoint}}
\put(678,547){\usebox{\plotpoint}}
\put(677,546){\usebox{\plotpoint}}
\put(676,545){\usebox{\plotpoint}}
\put(675,544){\usebox{\plotpoint}}
\put(674,543){\usebox{\plotpoint}}
\put(673,542){\usebox{\plotpoint}}
\put(672,541){\usebox{\plotpoint}}
\put(671,540){\usebox{\plotpoint}}
\put(670,539){\usebox{\plotpoint}}
\put(669,538){\usebox{\plotpoint}}
\put(668,537){\usebox{\plotpoint}}
\put(667,536){\usebox{\plotpoint}}
\put(666,535){\usebox{\plotpoint}}
\put(665,534){\usebox{\plotpoint}}
\put(664,533){\usebox{\plotpoint}}
\put(663,532){\usebox{\plotpoint}}
\put(661,531){\usebox{\plotpoint}}
\put(660,530){\usebox{\plotpoint}}
\put(659,529){\usebox{\plotpoint}}
\put(658,528){\usebox{\plotpoint}}
\put(657,527){\usebox{\plotpoint}}
\put(656,526){\usebox{\plotpoint}}
\put(655,525){\usebox{\plotpoint}}
\put(654,524){\usebox{\plotpoint}}
\put(653,523){\usebox{\plotpoint}}
\put(652,522){\usebox{\plotpoint}}
\put(651,521){\usebox{\plotpoint}}
\put(650,520){\usebox{\plotpoint}}
\put(649,519){\usebox{\plotpoint}}
\put(648,518){\usebox{\plotpoint}}
\put(647,517){\usebox{\plotpoint}}
\put(646,516){\usebox{\plotpoint}}
\put(645,515){\usebox{\plotpoint}}
\put(644,514){\usebox{\plotpoint}}
\put(643,513){\usebox{\plotpoint}}
\put(642,512){\usebox{\plotpoint}}
\put(641,511){\usebox{\plotpoint}}
\put(640,510){\usebox{\plotpoint}}
\put(639,509){\usebox{\plotpoint}}
\put(638,508){\usebox{\plotpoint}}
\put(637,507){\usebox{\plotpoint}}
\put(636,506){\usebox{\plotpoint}}
\put(635,505){\usebox{\plotpoint}}
\put(634,504){\usebox{\plotpoint}}
\put(633,503){\usebox{\plotpoint}}
\put(632,502){\usebox{\plotpoint}}
\put(631,501){\usebox{\plotpoint}}
\put(630,500){\usebox{\plotpoint}}
\put(629,499){\usebox{\plotpoint}}
\put(628,498){\usebox{\plotpoint}}
\put(627,497){\usebox{\plotpoint}}
\put(626,496){\usebox{\plotpoint}}
\put(625,495){\usebox{\plotpoint}}
\put(624,494){\usebox{\plotpoint}}
\put(623,493){\usebox{\plotpoint}}
\put(622,492){\usebox{\plotpoint}}
\put(621,491){\usebox{\plotpoint}}
\put(620,490){\usebox{\plotpoint}}
\put(619,489){\usebox{\plotpoint}}
\put(618,488){\usebox{\plotpoint}}
\put(617,487){\usebox{\plotpoint}}
\put(616,486){\usebox{\plotpoint}}
\put(615,485){\usebox{\plotpoint}}
\put(614,484){\usebox{\plotpoint}}
\put(613,483){\usebox{\plotpoint}}
\put(613,480){\usebox{\plotpoint}}
\put(612,479){\usebox{\plotpoint}}
\put(611,478){\usebox{\plotpoint}}
\put(610,477){\usebox{\plotpoint}}
\put(609,476){\usebox{\plotpoint}}
\put(608,475){\usebox{\plotpoint}}
\put(607,474){\usebox{\plotpoint}}
\put(606,472){\usebox{\plotpoint}}
\put(605,471){\usebox{\plotpoint}}
\put(604,470){\usebox{\plotpoint}}
\put(603,469){\usebox{\plotpoint}}
\put(602,468){\usebox{\plotpoint}}
\put(601,467){\usebox{\plotpoint}}
\put(600,466){\usebox{\plotpoint}}
\put(599,464){\usebox{\plotpoint}}
\put(598,463){\usebox{\plotpoint}}
\put(597,462){\usebox{\plotpoint}}
\put(596,461){\usebox{\plotpoint}}
\put(595,460){\usebox{\plotpoint}}
\put(594,459){\usebox{\plotpoint}}
\put(593,458){\usebox{\plotpoint}}
\put(592,457){\usebox{\plotpoint}}
\put(591,455){\usebox{\plotpoint}}
\put(590,454){\usebox{\plotpoint}}
\put(589,453){\usebox{\plotpoint}}
\put(588,452){\usebox{\plotpoint}}
\put(587,451){\usebox{\plotpoint}}
\put(586,450){\usebox{\plotpoint}}
\put(585,449){\usebox{\plotpoint}}
\put(584,447){\usebox{\plotpoint}}
\put(583,446){\usebox{\plotpoint}}
\put(582,445){\usebox{\plotpoint}}
\put(581,444){\usebox{\plotpoint}}
\put(580,443){\usebox{\plotpoint}}
\put(579,442){\usebox{\plotpoint}}
\put(578,441){\usebox{\plotpoint}}
\put(577,440){\usebox{\plotpoint}}
\put(576,438){\usebox{\plotpoint}}
\put(575,437){\usebox{\plotpoint}}
\put(574,436){\usebox{\plotpoint}}
\put(573,435){\usebox{\plotpoint}}
\put(572,434){\usebox{\plotpoint}}
\put(571,433){\usebox{\plotpoint}}
\put(570,432){\usebox{\plotpoint}}
\put(569,430){\usebox{\plotpoint}}
\put(568,429){\usebox{\plotpoint}}
\put(567,428){\usebox{\plotpoint}}
\put(566,427){\usebox{\plotpoint}}
\put(565,426){\usebox{\plotpoint}}
\put(564,425){\usebox{\plotpoint}}
\put(563,424){\usebox{\plotpoint}}
\put(562,422){\usebox{\plotpoint}}
\put(561,421){\usebox{\plotpoint}}
\put(560,420){\usebox{\plotpoint}}
\put(559,419){\usebox{\plotpoint}}
\put(558,418){\usebox{\plotpoint}}
\put(557,417){\usebox{\plotpoint}}
\put(556,416){\usebox{\plotpoint}}
\put(555,415){\usebox{\plotpoint}}
\put(554,413){\usebox{\plotpoint}}
\put(553,412){\usebox{\plotpoint}}
\put(552,411){\usebox{\plotpoint}}
\put(551,410){\usebox{\plotpoint}}
\put(550,409){\usebox{\plotpoint}}
\put(549,408){\usebox{\plotpoint}}
\put(548,407){\usebox{\plotpoint}}
\put(547,405){\usebox{\plotpoint}}
\put(546,404){\usebox{\plotpoint}}
\put(545,403){\usebox{\plotpoint}}
\put(544,402){\usebox{\plotpoint}}
\put(543,401){\usebox{\plotpoint}}
\put(542,400){\usebox{\plotpoint}}
\put(541,399){\usebox{\plotpoint}}
\put(540,398){\usebox{\plotpoint}}
\put(539,396){\usebox{\plotpoint}}
\put(538,395){\usebox{\plotpoint}}
\put(537,394){\usebox{\plotpoint}}
\put(536,393){\usebox{\plotpoint}}
\put(535,392){\usebox{\plotpoint}}
\put(534,391){\usebox{\plotpoint}}
\put(533,390){\usebox{\plotpoint}}
\put(532,388){\usebox{\plotpoint}}
\put(531,387){\usebox{\plotpoint}}
\put(530,386){\usebox{\plotpoint}}
\put(529,385){\usebox{\plotpoint}}
\put(528,384){\usebox{\plotpoint}}
\put(527,383){\usebox{\plotpoint}}
\put(526,382){\usebox{\plotpoint}}
\put(525,380){\usebox{\plotpoint}}
\put(524,379){\usebox{\plotpoint}}
\put(523,378){\usebox{\plotpoint}}
\put(522,377){\usebox{\plotpoint}}
\put(521,376){\usebox{\plotpoint}}
\put(520,375){\usebox{\plotpoint}}
\put(519,374){\usebox{\plotpoint}}
\put(518,373){\usebox{\plotpoint}}
\put(517,371){\usebox{\plotpoint}}
\put(516,370){\usebox{\plotpoint}}
\put(515,369){\usebox{\plotpoint}}
\put(514,368){\usebox{\plotpoint}}
\put(513,367){\usebox{\plotpoint}}
\put(512,366){\usebox{\plotpoint}}
\put(511,365){\usebox{\plotpoint}}
\put(510,363){\usebox{\plotpoint}}
\put(509,362){\usebox{\plotpoint}}
\put(508,361){\usebox{\plotpoint}}
\put(507,360){\usebox{\plotpoint}}
\put(506,359){\usebox{\plotpoint}}
\put(505,358){\usebox{\plotpoint}}
\put(504,357){\usebox{\plotpoint}}
\put(503,356){\usebox{\plotpoint}}
\put(502,354){\usebox{\plotpoint}}
\put(501,353){\usebox{\plotpoint}}
\put(500,352){\usebox{\plotpoint}}
\put(499,351){\usebox{\plotpoint}}
\put(498,350){\usebox{\plotpoint}}
\put(497,349){\usebox{\plotpoint}}
\put(496,348){\usebox{\plotpoint}}
\put(495,346){\usebox{\plotpoint}}
\put(494,345){\usebox{\plotpoint}}
\put(493,344){\usebox{\plotpoint}}
\put(492,343){\usebox{\plotpoint}}
\put(491,342){\usebox{\plotpoint}}
\put(490,341){\usebox{\plotpoint}}
\put(489,340){\usebox{\plotpoint}}
\put(488,338){\usebox{\plotpoint}}
\put(487,337){\usebox{\plotpoint}}
\put(486,336){\usebox{\plotpoint}}
\put(485,335){\usebox{\plotpoint}}
\put(484,334){\usebox{\plotpoint}}
\put(483,333){\usebox{\plotpoint}}
\put(482,332){\usebox{\plotpoint}}
\put(481,331){\usebox{\plotpoint}}
\put(480,329){\usebox{\plotpoint}}
\put(479,328){\usebox{\plotpoint}}
\put(478,327){\usebox{\plotpoint}}
\put(477,326){\usebox{\plotpoint}}
\put(476,325){\usebox{\plotpoint}}
\put(475,324){\usebox{\plotpoint}}
\put(474,323){\usebox{\plotpoint}}
\put(473,321){\usebox{\plotpoint}}
\put(472,320){\usebox{\plotpoint}}
\put(471,319){\usebox{\plotpoint}}
\put(470,318){\usebox{\plotpoint}}
\put(469,317){\usebox{\plotpoint}}
\put(468,316){\usebox{\plotpoint}}
\put(467,315){\usebox{\plotpoint}}
\put(466,314){\usebox{\plotpoint}}
\put(465,312){\usebox{\plotpoint}}
\put(464,311){\usebox{\plotpoint}}
\put(463,310){\usebox{\plotpoint}}
\put(462,309){\usebox{\plotpoint}}
\put(461,308){\usebox{\plotpoint}}
\put(460,307){\usebox{\plotpoint}}
\put(459,306){\usebox{\plotpoint}}
\put(458,304){\usebox{\plotpoint}}
\put(457,303){\usebox{\plotpoint}}
\put(456,302){\usebox{\plotpoint}}
\put(455,301){\usebox{\plotpoint}}
\put(454,300){\usebox{\plotpoint}}
\put(453,299){\usebox{\plotpoint}}
\put(452,298){\usebox{\plotpoint}}
\put(451,296){\usebox{\plotpoint}}
\put(450,295){\usebox{\plotpoint}}
\put(449,294){\usebox{\plotpoint}}
\put(448,293){\usebox{\plotpoint}}
\put(447,292){\usebox{\plotpoint}}
\put(446,291){\usebox{\plotpoint}}
\put(445,290){\usebox{\plotpoint}}
\put(444,289){\usebox{\plotpoint}}
\put(443,287){\usebox{\plotpoint}}
\put(442,286){\usebox{\plotpoint}}
\put(441,285){\usebox{\plotpoint}}
\put(440,284){\usebox{\plotpoint}}
\put(439,283){\usebox{\plotpoint}}
\put(438,282){\usebox{\plotpoint}}
\put(437,281){\usebox{\plotpoint}}
\put(436,279){\usebox{\plotpoint}}
\put(435,278){\usebox{\plotpoint}}
\put(434,277){\usebox{\plotpoint}}
\put(433,276){\usebox{\plotpoint}}
\put(432,275){\usebox{\plotpoint}}
\put(431,274){\usebox{\plotpoint}}
\put(430,273){\usebox{\plotpoint}}
\put(429,272){\usebox{\plotpoint}}
\put(428,270){\usebox{\plotpoint}}
\put(427,269){\usebox{\plotpoint}}
\put(426,268){\usebox{\plotpoint}}
\put(425,267){\usebox{\plotpoint}}
\put(424,266){\usebox{\plotpoint}}
\put(423,265){\usebox{\plotpoint}}
\put(422,264){\usebox{\plotpoint}}
\put(421,262){\usebox{\plotpoint}}
\put(420,261){\usebox{\plotpoint}}
\put(419,260){\usebox{\plotpoint}}
\put(418,259){\usebox{\plotpoint}}
\put(417,258){\usebox{\plotpoint}}
\put(416,257){\usebox{\plotpoint}}
\put(415,256){\usebox{\plotpoint}}
\put(414,255){\usebox{\plotpoint}}
\put(413,253){\usebox{\plotpoint}}
\put(412,252){\usebox{\plotpoint}}
\put(411,251){\usebox{\plotpoint}}
\put(410,249){\usebox{\plotpoint}}
\put(409,248){\usebox{\plotpoint}}
\put(408,247){\usebox{\plotpoint}}
\put(407,245){\usebox{\plotpoint}}
\put(406,244){\usebox{\plotpoint}}
\put(405,243){\usebox{\plotpoint}}
\put(404,241){\usebox{\plotpoint}}
\put(403,240){\usebox{\plotpoint}}
\put(402,239){\usebox{\plotpoint}}
\put(401,237){\usebox{\plotpoint}}
\put(400,236){\usebox{\plotpoint}}
\put(399,235){\usebox{\plotpoint}}
\put(398,234){\usebox{\plotpoint}}
\put(397,232){\usebox{\plotpoint}}
\put(396,231){\usebox{\plotpoint}}
\put(395,230){\usebox{\plotpoint}}
\put(394,228){\usebox{\plotpoint}}
\put(393,227){\usebox{\plotpoint}}
\put(392,226){\usebox{\plotpoint}}
\put(391,224){\usebox{\plotpoint}}
\put(390,223){\usebox{\plotpoint}}
\put(389,222){\usebox{\plotpoint}}
\put(388,220){\usebox{\plotpoint}}
\put(387,219){\usebox{\plotpoint}}
\put(386,218){\usebox{\plotpoint}}
\put(385,216){\usebox{\plotpoint}}
\put(384,215){\usebox{\plotpoint}}
\put(383,214){\usebox{\plotpoint}}
\put(382,213){\usebox{\plotpoint}}
\put(381,211){\usebox{\plotpoint}}
\put(380,210){\usebox{\plotpoint}}
\put(379,209){\usebox{\plotpoint}}
\put(378,207){\usebox{\plotpoint}}
\put(377,206){\usebox{\plotpoint}}
\put(376,205){\usebox{\plotpoint}}
\put(375,203){\usebox{\plotpoint}}
\put(374,202){\usebox{\plotpoint}}
\put(373,201){\usebox{\plotpoint}}
\put(372,199){\usebox{\plotpoint}}
\put(371,198){\usebox{\plotpoint}}
\put(370,197){\usebox{\plotpoint}}
\put(369,196){\usebox{\plotpoint}}
\put(368,194){\usebox{\plotpoint}}
\put(367,193){\usebox{\plotpoint}}
\put(366,192){\usebox{\plotpoint}}
\put(365,190){\usebox{\plotpoint}}
\put(364,189){\usebox{\plotpoint}}
\put(363,188){\usebox{\plotpoint}}
\put(362,186){\usebox{\plotpoint}}
\put(361,185){\usebox{\plotpoint}}
\put(360,184){\usebox{\plotpoint}}
\put(359,182){\usebox{\plotpoint}}
\put(358,181){\usebox{\plotpoint}}
\put(357,180){\usebox{\plotpoint}}
\put(356,178){\usebox{\plotpoint}}
\put(355,177){\usebox{\plotpoint}}
\put(354,176){\usebox{\plotpoint}}
\put(353,175){\usebox{\plotpoint}}
\put(352,173){\usebox{\plotpoint}}
\put(351,172){\usebox{\plotpoint}}
\put(350,171){\usebox{\plotpoint}}
\put(349,169){\usebox{\plotpoint}}
\put(348,168){\usebox{\plotpoint}}
\put(347,167){\usebox{\plotpoint}}
\put(346,165){\usebox{\plotpoint}}
\put(345,164){\usebox{\plotpoint}}
\put(344,163){\usebox{\plotpoint}}
\put(343,161){\usebox{\plotpoint}}
\put(342,160){\usebox{\plotpoint}}
\put(341,159){\usebox{\plotpoint}}
\put(340,158){\usebox{\plotpoint}}
\put(339,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1111,935){\usebox{\plotpoint}}
\put(1111,935){\usebox{\plotpoint}}
\put(1093,923){\usebox{\plotpoint}}
\put(1076,912){\usebox{\plotpoint}}
\put(1058,900){\usebox{\plotpoint}}
\put(1041,889){\usebox{\plotpoint}}
\put(1021,883){\usebox{\plotpoint}}
\put(1001,880){\usebox{\plotpoint}}
\put(981,877){\usebox{\plotpoint}}
\put(960,873){\usebox{\plotpoint}}
\put(940,870){\usebox{\plotpoint}}
\put(919,867){\usebox{\plotpoint}}
\put(898,865){\usebox{\plotpoint}}
\put(878,862){\usebox{\plotpoint}}
\put(857,859){\usebox{\plotpoint}}
\put(837,857){\usebox{\plotpoint}}
\put(816,854){\usebox{\plotpoint}}
\put(796,851){\usebox{\plotpoint}}
\put(775,848){\usebox{\plotpoint}}
\put(755,844){\usebox{\plotpoint}}
\put(734,841){\usebox{\plotpoint}}
\put(714,838){\usebox{\plotpoint}}
\put(693,834){\usebox{\plotpoint}}
\put(673,831){\usebox{\plotpoint}}
\put(652,827){\usebox{\plotpoint}}
\put(632,824){\usebox{\plotpoint}}
\put(611,820){\usebox{\plotpoint}}
\put(591,817){\usebox{\plotpoint}}
\put(570,814){\usebox{\plotpoint}}
\put(550,810){\usebox{\plotpoint}}
\put(529,807){\usebox{\plotpoint}}
\put(509,804){\usebox{\plotpoint}}
\put(488,801){\usebox{\plotpoint}}
\put(468,797){\usebox{\plotpoint}}
\put(447,794){\usebox{\plotpoint}}
\put(427,791){\usebox{\plotpoint}}
\put(406,787){\usebox{\plotpoint}}
\put(386,783){\usebox{\plotpoint}}
\put(366,778){\usebox{\plotpoint}}
\put(345,774){\usebox{\plotpoint}}
\put(339,773){\usebox{\plotpoint}}
\end{picture}
